An Efficient Semantic Segmentation Decoder for In-Car or Distributed Applications

Modern automotive systems leverage deep neural networks (DNNs) for semantic segmentation and operate in two key application areas: (1) In-car, where the DNN solely operates in the vehicle without strict constraints on the data rate. (2) Distributed, where one DNN part operates in the vehicle and the other part typically on a large-scale cloud platform with a particular constraint on transmission bitrate efficiency. Typically, both applications share an image and source encoder, while each uses distinct (joint) source and task decoders. Prior work utilized convolutional neural networks for joint source and task decoding but did not investigate transformer-based alternatives such as SegDeformer, which offer superior performance at the cost of higher computational complexity. In this work, we propose joint feature and task decoding for SegDeformer, thereby enabling lower computational complexity in both in-car and distributed applications, despite SegDeformer's computational demands. This improves scalability in the cloud while reducing in-car computational complexity. For the in-car application, we increased the frames per second (fps) by up to a factor of $11.7$ ($1.4$ fps to $16.5$ fps) on Cityscapes and by up to a factor of $3.5$ ($43.3$ fps to $154.3$ fps) on ADE20K, while being on-par w.r.t.\ the mean intersection over union (mIoU) of the transformer-based baseline that doesn't compress by a source codec. For the distributed application, we achieve state-of-the-art (SOTA) over a wide range of bitrates on the mIoU metric, while using only $0.14$\% ($0.04$\%) of cloud DNN parameters used in previous SOTA, reported on ADE20K (Cityscapes).

==> Figures/Plots/Ablations/ade20k.tex <==

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
%\definecolor{darkgreen}{RGB}{0,128,0}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}
% \begin{axis}[
% width=10.2cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0.4, xmax=1.1,
% xtick style={color=black},
% %xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
% %xticklabels={0,0.5,0.1,0.15,0.2,0.25,0.3},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{ADE20K}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=29, ymax=38,
% ytick style={color=black},
% ytick={29,30,31,32,33,34,35,36,37,38},
% yticklabels={
%  \(\displaystyle {29}\),
%  \(\displaystyle {30}\),
%  \(\displaystyle {31}\),
%  \(\displaystyle {32}\),
%  \(\displaystyle {33}\),
%  \(\displaystyle {34}\),
%  \(\displaystyle {35}\),
%  \(\displaystyle {36}\),
%  \(\displaystyle {37}\),
%  \(\displaystyle {38}\),
% }
% ]
% \addplot [line width=1.5pt,  blue, mark=pentagon, mark size=3.3pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.35 37.71
% 0.85 37.71
% 1.60 37.71
% };
% \label{No_Compression_ablation_mitb0_ade20k}

% \addplot [line width=1.5pt,darkgreen, mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.52 29.29
% 0.56 30.72
% 0.85 32.82
% 0.96 33.48 
% };
% \label{Ahuja_ablation_mitb0_ade20k}
% \addplot [line width=1.5pt, dotted, red,  mark=asterisk, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.43 29
% 0.47 30.4
% 0.55 31.4
% 0.75 32
% 1.1 33
% };
% \label{ours_mitb0_96_ade20k}
% \addplot [line width=1.5pt,  red,  mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%\hspace{0.5em} 
% 0.43 30.55
% 0.47 31.4
% 0.55 32.4
% 0.75 33.43
% 1.1 34.13
% };
% \label{ours_mitb0_ade20k}
% \addplot [line width=1.5pt, dotted, red,  mark=x, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.5 29
% 0.57 30.4
% 0.65 31.28
% 0.95 32.2
% 1.1 32.6
% };
% \label{ours_mitb0_32_ade20k}


% \addplot [line width=1.5pt, blue, , dashed]
% table {
% 0.05 78.85
% };
% \label{No_Compression_fake_legend_cs}

% \addplot [line width=1.5pt,darkgreen]
% table {
% 0.05 77.8000030517578
% };
% \label{Ahuja_fake_legend_cs}

% \addplot [line width=1.5pt,  red]
% table {
% 0.059 78.26 
% };
% \label{ours_fake_legend_cs}


% \end{axis}

% \node [draw,fill=white] at (rel axis cs: 0.258,0.7){\shortstack[l]{
% \hspace*{7mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_cs} No Compression \\  
%   \hspace{0.7em}\ref*{Ahuja_fake_legend_cs} Ahuja et al. \\ 
%   \hspace{0.7em}\ref*{ours_fake_legend_cs} Ours }
%  };


% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}
% \begin{axis}[
% width=13.95cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\fontsize{14.75}{16.75}\selectfont},
% label style={font=\fontsize{15.5}{17.5}\selectfont},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xlabel style={yshift=-2pt},
% xmajorgrids,
% xmin=0.2, xmax=1.75,
% xtick style={color=black},
% %xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
% %xticklabels={0,0.5,0.1,0.15,0.2,0.25,0.3},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{ADE20K}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-1pt},
% ymajorgrids,
% ymin=44, ymax=50,
% ytick style={color=black},
% ytick={44,45,46,47,48,49},
% yticklabels={
%  \(\displaystyle {44}\),
%  \(\displaystyle {45}\),
%  \(\displaystyle {46}\),
%  \(\displaystyle {47}\),
%  \(\displaystyle {48}\),
%  \(\displaystyle {49}\)
% }
% ]
% \addplot [line width=1.5pt,  blue, mark=square, mark size=3.pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.2 49.66
% 0.95 49.66
% 1.75 49.66
% };
% \label{No_Compression_ablation_mitb0_ade20k}

% \addplot [line width=1.5pt,darkgreen, mark=square, mark size=3.,  mark options={ line width=1, solid}]
% table {%
% 0.5 44.29
% 0.85 46.42
% 1.74 47.35
% };
% \label{Ahuja_ablation_mitb0_ade20k}
% \addplot [line width=1.5pt, dotted, red,  mark=asterisk, mark size=3.5,  mark options={ line width=1, solid}]
% table {%
% 0.26 47.35
% 0.33 48.06
% 0.45 48.36
% 0.74 48.86
% 1.62 48.85
% };
% \label{ours_mitb0_128_ade20k}
% \addplot [line width=1.5pt,  red,  mark=square, mark size=3.,  mark options={ line width=1, solid}]
% table {%\hspace{0.5em} 
% 0.23 46.73
% 0.29 47.91
% 0.64 48.68
% 1.31 49.0
% };
% \label{ours_mitb0_ade20k}
% \addplot [line width=1.5pt, dotted, red,  mark=x, mark size=3.5,  mark options={ line width=1, solid}]
% table {%
% 0.21 46.24
% 0.27 46.73
% 0.37 47.64
% 0.59 48.25
% 0.70 48.37
% };
% \label{ours_mitb0_16_ade20k}


% \addplot [line width=1.5pt, blue, , dashed]
% table {
% 0.2 46
% };
% \label{No_Compression_fake_legend_ade}

% \addplot [line width=1.5pt,darkgreen]
% table {
% 0.2 46
% };
% \label{Ahuja_fake_legend_ade}

% \addplot [line width=1.5pt,  red]
% table {
% 0.2 46
% };
% \label{ours_fake_legend_ade}

% \end{axis}

% \node [draw,fill=white, font = \large] at (rel axis cs: 0.62,0.63){\shortstack[l]{
% \hspace*{20mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_ade} \texttt{No Compression} [1] \\  
%   \hspace{0.7em}\ref*{Ahuja_fake_legend_ade} \texttt{Distributed Baseline} \\ 
%   \hspace{0.7em}\ref*{ours_fake_legend_ade} \texttt{Distributed Joint Decoding} }
%  };
% % 
% % 
% % \node [draw,fill=white] at (rel axis cs: 0.53,0.157){\shortstack[l]{
% % \textbf{FLOPs (G)}   \\
% % \ref*{Ahuja_ablation_mitb0_ade20k} 296 \\
% % \ref*{ours_mitb0_128_ade20k} \hspace{-0.35em} 10.48 \\
% % \ref*{ours_mitb0_ade20k} \hspace{-0.3em} 4.77 \\
% % \ref*{ours_mitb0_16_ade20k} \hspace{0.03em}1.15 
% % }};
% % % 
% % \node [draw,fill=white] at (rel axis cs: 0.802,0.167){\shortstack[l]{
% % \hspace{0.06em} \textbf{$\#$ Params (M)}   \\
% % \ref*{Ahuja_ablation_mitb0_ade20k}  1.38, $d=256$ \\
% % \ref*{ours_mitb0_128_ade20k}  0.37, $d=128$ \\ 
% % \ref*{ours_mitb0_ade20k} 0.11, $d=64$ \\ 
% % \ref*{ours_mitb0_16_ade20k} 0.01, $d=16$ 
% % }};

% \node [draw,fill=white, font = \Large] at (rel axis cs: 0.52,0.2){\shortstack[l]{
%  \textbf{FLOPs (G)}   \\
% \strut \ref*{Ahuja_ablation_mitb0_ade20k} 296  \\
% \strut \ref*{ours_mitb0_128_ade20k} \hspace{-0.35em} 10 \\
% \strut \ref*{ours_mitb0_ade20k} \hspace{-0.25em} 5 \\
% \strut \ref*{ours_mitb0_16_ade20k} \hspace{-0.1em}1 
% }};
% % 
% \node [draw,fill=white, font = \Large] at (rel axis cs: 0.802,0.2){\shortstack[l]{
% \hspace{0.05em} \textbf{$\#$ Params (M)}   \\
% \strut \ref*{Ahuja_ablation_mitb0_ade20k}  1.38, $d=256$ \\
% \strut \ref*{ours_mitb0_128_ade20k}  0.37, $d=128$ \\ 
% \strut \ref*{ours_mitb0_ade20k} 0.11, $d=64$ \\ 
% \strut \ref*{ours_mitb0_16_ade20k} 0.01, $d=16$ 
% }};




% \node [draw,fill=white,font=\small] at (rel axis cs: 0,0.14){\shortstack[l]{
% \textbf{FLOPs (G)}   \\
% \ref*{Ahuja_ablation_mitb0_ade20k} 297.12 \\
% \ref*{ours_mitb0_96_ade20k} \hspace{0.68em} 7.28 \\
% \ref*{ours_mitb0_ade20k} \hspace{0.66em} 5.05 \\
% \ref*{ours_mitb0_32_ade20k} \hspace{1em}4.30 
% }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.31,0.16){\shortstack[l]{
% \textbf{$\#$ Params (M)}   \\
% \ref*{Ahuja_ablation_mitb0_ade20k}  1.48, $d=256$ \\
% \ref*{ours_mitb0_96_ade20k}  0.35, $d=96$ \\ 
% \ref*{ours_mitb0_ade20k} 0.21, $d=64$ \\ 
% \ref*{ours_mitb0_32_ade20k} 0.13, $d=32$ 
% }};


\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}
\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=13.25cm,   % Set the width of the plot
legend cell align={left},
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\Large},
label style={font=\Large},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0.2, xmax=1.75,
xtick style={color=black},
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.5,0.1,0.15,0.2,0.25,0.3},
x grid style={gray!50, line width=1pt},
y grid style={gray!50, line width=1pt},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{ADE20K}}^{\mathrm{val}}$}\) (\%)},
%ylabel style={yshift=-6pt},
ylabel style={yshift=3pt},
xlabel style={yshift=-5pt},
ymajorgrids,
ymin=44, ymax=50,
ytick style={color=black},
ytick={44,45,46,47,48,49},
yticklabels={
 \(\displaystyle {44}\),
 \(\displaystyle {45}\),
 \(\displaystyle {46}\),
 \(\displaystyle {47}\),
 \(\displaystyle {48}\),
 \(\displaystyle {49}\)
}
]
\addplot [line width=1.5pt,  red, dashed]
table {%
0.2 49.66
1.75 49.66
};
\label{No_Compression_ablation_mitb0_ade20k}
-
\addplot [line width=1.5pt,red,mark=star, mark size=4.5,  mark options={ line width=1.7, solid}]
table {%
0.5 44.29
0.85 46.42
1.74 47.35
};
\label{Ahuja_ablation_mitb0_ade20k}
\addplot [line width=1.5pt, solid, red,  mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%
0.21 47.35
0.27 47.83
0.36 48.27
0.61 48.64
1.23 49
};
\label{ours_mitb0_48_ade20k}
\addplot [line width=1.5pt,  red, dotted, mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%\hspace{0.5em} 
0.23 46.73
0.38 48.05
0.64 48.68
1.31 49.0
};
\label{ours_mitb0_ade20k}
\addplot [line width=1.5pt, dotted, red,  mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%
0.21 46.30
0.26 47.95
0.61 48.38
1.05 48.71
};
\label{ours_mitb0_32_ade20k}

%fake plots for the legends
\addplot [line width=1.5pt, gray , dashed]
table {%
0.0 44
};
\label{No_Compression_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=star, mark size=4.5,  mark options={ line width=1.7, solid}]
table {%
0.0520000457763672 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%
0.0520000457763672 34.8000030517578
};
\label{ours_fake_legend}

\end{axis}

\node [draw,fill=white, font=\large] at (rel axis cs: 0.53,-0.9){
  \shortstack[l]{
    \hspace*{18mm}\textbf{Method} \\
    \hspace{0.7em}\ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{segdeformer} \\  
    \hspace{0.7em}\ref*{ours_fake_legend} \textsf{Distributed JD (\textbf{Ours})} \\
    \hspace{0.7em}\ref*{Ahuja_fake_legend_ade20k} \textsf{Distributed Baseline} 
  }
};

% 
% 
\node [draw,fill=white,font=\large] at (rel axis cs: 0.4,-1.35){\shortstack[l]{
 \textbf{FLOPs (G)}   \\
\strut \ref*{Ahuja_ablation_mitb0_ade20k} 434  \\
\strut \ref*{ours_mitb0_ade20k} \hspace{-0.35em} 7 \\
\strut \ref*{ours_mitb0_48_ade20k} \hspace{-0.3em} 5 \\
\strut \ref*{ours_mitb0_32_ade20k} \hspace{0.03em}3 
}};
% 
\node [draw,fill=white,font=\large] at (rel axis cs: 0.702,-1.35){\shortstack[l]{
\hspace{0.05em} \textbf{$\#$ Params (M)}   \\
\strut \ref*{Ahuja_ablation_mitb0_ade20k}  1.36, $d=256$ \\ 
\strut \ref*{ours_mitb0_ade20k} 0.11, $d=64$ \\ 
\strut \ref*{ours_mitb0_48_ade20k} 0.06, $d=48$ \\  
\strut \ref*{ours_mitb0_32_ade20k} 0.03, $d=32$ 
}};


\end{tikzpicture}



==> Figures/Plots/Ablations/cs.tex <==

\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{shapes.geometric, arrows.meta, calc, backgrounds}

% Insert the following lines to address the warning

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\begin{axis}[
width=13.25cm,   % Set the width of the plot
legend cell align={left},
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\Large},
label style={font=\Large},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0.02, xmax=0.31,
xtick distance=0.04,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
x grid style={gray!50, line width=1pt},
y grid style={gray!50, line width=1pt},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
%ylabel style={yshift=-6pt},
ylabel style={yshift=10pt},
xlabel style={yshift=-5pt},
ymajorgrids,
ymin=78.5, ymax=81.1,
ytick style={color=black},
ytick={78.5,79,79.5,80,80.5,81},
yticklabels={
\(\displaystyle {78.5}\),
\(\displaystyle {79}\),
\(\displaystyle {79.5}\),
\(\displaystyle {80}\),
\(\displaystyle {80.5}\),
\(\displaystyle {81}\),
 }
]
\addplot [line width=1.5pt,  red, dashed]
table {%
0.02 81.02
0.31 81.02
};
\label{No_Compression_ablation_mitb5_cs}

\addplot [line width=1.5pt,red,mark=star, mark size=4.5,  mark options={ line width=1.7, solid}]
table {%
0.07 78.68 
0.08 79.53
0.11 79.82
0.14 79.88
0.25 80.25
};
\label{Ahuja_ablation_mitb5_cs}

\addplot [line width=1.5pt,  red, dotted, mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%
0.03 80.27
0.07 80.87
0.17 80.83
0.25 80.88
};
\label{ours_mitb5_32_cs}
\addplot [line width=1.5pt, dotted, red,  mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%\hspace{0.5em} 
0.05 78.78
0.06 79.28
0.12 79.38
0.24 79.68
};
\label{ours_mitb5_64_cs}
\addplot [line width=1.5pt,  red,  mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%
0.03 80.41
0.07 80.95
0.17 80.97
0.3 81
};
\label{ours_mitb5_48_cs}

%fake plots for the legends
\addplot [line width=1.5pt, gray , dashed]
table {%
0.0 78
};
\label{No_Compression_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=star, mark size=4.5,  mark options={ line width=1.7, solid}]
table {%
0.0320000457763672 78
};
\label{Ahuja_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=o, mark size=3.35,  mark options={ line width=1.5, solid}]
table {%
0.0320000457763672 78
};
\label{ours_fake_legend}
\end{axis}

\node [draw,fill=white,font=\large] at (rel axis cs: 0.65,0.595){ \shortstack[l]{
    \hspace*{18mm}\textbf{Method} \\
    \hspace{0.7em}\ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{segdeformer} \\  
    \hspace{0.7em}\ref*{ours_fake_legend} \textsf{Distributed JD (\textbf{Ours})} \\
    \hspace{0.7em}\ref*{Ahuja_fake_legend_ade20k} \textsf{Distributed Baseline} 
  }
 };

% 
% 
\node [draw,fill=white,font=\large] at (rel axis cs: 0.45,0.001){\shortstack[l]{
 \textbf{FLOPs (G)}   \\
\strut \ref*{Ahuja_ablation_mitb5_cs} 7,925  \\
\strut \ref*{ours_mitb5_64_cs} \hspace{-0.35em} 268 \\
\strut \ref*{ours_mitb5_48_cs} \hspace{-0.3em} 200 \\
\strut \ref*{ours_mitb5_32_cs} \hspace{-0.3em} 132
}};
% 
\node [draw,fill=white,font=\large] at (rel axis cs: 0.72,0.0001){\shortstack[l]{
\hspace{0.05em} \textbf{$\#$ Params (M)}   \\
\strut \ref*{Ahuja_ablation_mitb5_cs}  1.26, $d=256$ \\
\strut \ref*{ours_mitb5_64_cs} 0.08, $d=64$ \\ 
\strut \ref*{ours_mitb5_48_cs} 0.05, $d=48$ \\
\strut \ref*{ours_mitb5_32_cs} 0.02, $d=32$ 
}};
\end{tikzpicture}



==> Figures/Plots/Results/ade20k.tex <==
% \documentclass{standalone}
% \usepackage{graphicx} % Required for inserting images
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc, backgrounds}
% \usepackage{pgfplots}


% \begin{document}

\begin{tikzpicture}



\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
% width=17.85cm,   % Set the width of the plot
% height=15cm,
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% tick label style={font=\Large},
% label style={font=\Large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0.2, xmax=2,
% xtick style={color=black},
% xtick distance=0.2,
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{ADE20K}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-3pt},
% xlabel style={yshift=-3pt},
% ymajorgrids,
% ymin=30, ymax=50,
% ytick style={color=black},
% ytick={30,35,40,45,50},
% yticklabels={
%   \(\displaystyle {30}\),
%   \(\displaystyle {35}\),
%   \(\displaystyle {40}\),
%   \(\displaystyle {45}\),
%   \(\displaystyle {50}\)
% }
% ]
% \addlegendimage{
%   only marks,
%   mark=pentagon,
%   mark size=3.3pt,
%   mark options={line width=1, solid, fill=none},
%   black
% }
% \label{Mit-B0}
% \addlegendimage{
%   only marks,
%   black,
%   mark=o,
%   mark size=3.27pt,
%   mark options={line width=1, solid, fill=none}
% }
% \label{Mit-B1}
% \addlegendimage{
%   only marks,
%   black,
%   mark=diamond,
%   mark size=3.5pt,
%   mark options={line width=1, solid, fill=none}
% }
% \label{Mit-B2}
% \addlegendimage{
%   only marks,
%   black,
%   mark=square,
%   mark size=2.8pt,
%   mark options={line width=1, solid, fill=none},
% }

% \label{Mit-B5}
% \addlegendimage{
%   only marks,
%   black,
%   mark=triangle,
%   mark size=3.4pt,
%   mark options={line width=1, solid, fill=none},
% }
% \label{ResNet50}


% \addplot [line width=1.75pt, blue, mark=square, mark size=3pt, mark options={ line width=1.25, solid, fill=none}, dashed]
% table {%
% 0.2 49.66
% 1 49.66
% 2 49.66
% };
% \label{No_Compression_mitb5_ade20k}

% \addplot [line width=1.75pt,  blue, mark=diamond, mark size=4.2pt, mark options={ line width=1.25, solid, fill=none}, dashed]
% table {%
% 0.2 45.59
% 1 45.59
% 2 45.59
% };
% \label{No_Compression_mitb2_ade20k}

% \addplot [line width=1.75pt, blue, mark=triangle, mark size=3.9pt, mark options={ line width=1.25, solid, fill=none}, dashed]
% table {%
% 0.2 42.66
% 1 42.66
% 2 42.66
% };
% \label{No_Compression_resnet50_ade20k}

% \addplot [line width=1.75pt,  blue, mark=o, mark size=3pt, mark options={ line width=1.25, solid, fill=none}, dashed]
% table {%
% 0.2 40.52
% 1 40.52
% 2 40.52
% };
% \label{No_Compression_mitb1_ade20k}

% \addplot [line width=1.75pt,  blue, mark=pentagon, mark size=3.55pt, mark options={ line width=1.25, solid, fill=none}, dashed]
% table {%
% 0.2 37.71
% 1 37.71
% 2 37.71
% };
% \label{No_Compression_mitb0_ade20k}

% \addplot [line width=1.75pt,darkgreen, mark=square, mark size=3,  mark options={ line width=1.25, solid}]
% table {%
% 0.26 35.88
% 0.37 43.02
% 0.50 44.29
% 0.85 46.42
% 1.74 47.35
% };
% \label{Ahuja_mitb5_ade20k}
% \addplot [line width=1.75pt,  red,  mark=square, mark size=3,  mark options={ line width=1.25, solid}]
% table {%
% 0.23 46.73
% 0.29 47.91
% 0.38 48.05
% 0.64 48.68
% 1.31 49
% }; 
% \label{ours_mitb5_ade20k}

% \addplot [line width=1.75pt,darkgreen, mark=triangle, mark size=3.9,  mark options={ line width=1.25, solid}]
% table {%
% 0.52 39.8
% 0.56 41
% 0.85 41.82
% 0.96 42 
% };
% \label{Ahuja_resnet50_ade20k}
% \addplot [line width=1.75pt,   red,  mark=triangle, mark size=3.9,  mark options={ line width=1.25, solid}]
% table {%
% 0.52 40.8
% 0.56 41.8
% 0.85 42.2
% 0.96 42.3 
% };
% \label{ours_resnet50_ade20k}

% \addplot [line width=1.75pt,darkgreen, mark=o, mark size=3,  mark options={ line width=1.25, solid}]
% table {%
% 0.31 32.77
% 0.46 36.34
% 0.67 38.53
% 1.17 39.59
% 2 39.89
% };
% \label{Ahuja_mitb1_ade20k}
% \addplot [line width=1.75pt,  red,  mark=o, mark size=3,  mark options={ line width=1.25, solid}]
% table {%
% 0.26 38.76
% 0.35 40.18
% 0.82 41.04
% 1.55 41.01
% }; 
% \label{ours_mitb1_ade20k}
% \addplot [line width=1.75pt,darkgreen, mark=diamond, mark size=4.2,  mark options={ line width=1.25, solid}]
% table {%
% 0.30 34.75
% 0.44 39.33
% 0.61 41.29
% 1.06 42.67
% 1.89 43.18
% };
% \label{Ahuja_mitb2_ade20k}
% \addplot [line width=1.75pt,  red,  mark=diamond, mark size=4.2,  mark options={ line width=1.25, solid}]
% table {%
% 0.25 42.27
% 0.31 43
% 0.44 43.92
% 0.79 43.87
% 1.43 44.46
% }; 
% \label{ours_mitb2_ade20k}
% \addplot [line width=1.75pt,darkgreen, mark=pentagon, mark size=3.55,  mark options={ line width=1.25, solid}]
% table {%
% 0.36 30.05
% 0.53 31.65
% 0.76 33.24
% 1.28 34.34
% 1.99 34.66
% };
% \label{Ahuja_mitb0_ade20k}
% \addplot [line width=1.75pt,  red,  mark=pentagon, mark size=3.55,  mark options={ line width=1.25, solid}]
% table {%
% 0.26 32.23
% 0.38 34.29
% 0.55 35.4
% 0.89 35.86
% 1.48 36.13
% };
% \label{ours_mitb0_ade20k}

% %fake plots for the legends
% \addplot [line width=1.5pt, blue, , dashed]
% table {%
% 0.0 44
% };
% \label{No_Compression_fake_legend_ade20k}
% \addplot [line width=1.5pt,darkgreen]
% table {%
% 0.0520000457763672 34.8000030517578
% };
% \label{Ahuja_fake_legend_ade20k}

% \addplot [line width=1.5pt,  red]
% table {%
% 0.4 34 
% };
% \label{ours_fake_legend_ade20k}


% \end{axis}

% \node [draw,fill=white] at (rel axis cs: 0.38,0.074){\shortstack[l]{
% \hspace*{20mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_ade20k} \texttt{No Compression} [1][10] \\  
%   \hspace{0.7em}\ref*{Ahuja_fake_legend_ade20k} \texttt{Distributed Baseline} \\ 
%   \hspace{0.7em}\ref*{ours_fake_legend_ade20k} \texttt{Distributed Joint Decoding}}
%  };

% \node (twocolumn) at (rel axis cs: 0.74,0.113) [draw=black,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] {
%     \begin{tabular}{@{\hskip -0mm}l@{\hskip -0mm}l}
%         \multicolumn{2}{c}{\textbf{Models}} \\    
%         \hspace{0.7em}\texttt{SegDeformer}: \\
%          \hspace{0.7em}\ref{Mit-B5}\hspace{0.09em} \texttt{MiT-B5} &\hspace{0.0em} \ref{Mit-B2}\hspace{0.0em} \texttt{MiT-B2} \\
%          \hspace{0.7em}\ref{Mit-B1}\hspace{0.0em} \texttt{MiT-B1} &\hspace{0.0em} \ref{Mit-B0}\hspace{-0.1em} \texttt{MiT-B0} \\[-3pt]
%            \hspace{0.7em}\texttt{DeepLabV3}: \\ 
%           \multicolumn{2}{c}{\ref{ResNet50}\hspace{0.1em} \texttt{ResNet-50} [2][3]} \\
% \end{tabular}
% %     \begin{tabular}{@{\hskip -0mm}l@{\hskip -0mm}l}
% %         \multicolumn{2}{c}{\textbf{Models}} \\    
% %         \hspace{0.7em}\texttt{SegDeformer}: \\
% %          \hspace{0.7em}\ref{Mit-B5}\hspace{0.1em} \texttt{MiT-B5} &\hspace{0.35em} \ref{Mit-B2}\hspace{0.0em} \texttt{MiT-B2} \\
% %          \hspace{0.7em}\ref{Mit-B1}\hspace{0.1em} \texttt{MiT-B1} &\hspace{0.5em} \ref{Mit-B0}\hspace{-0.1em} \texttt{MiT-B0} \\[-3pt]
% %            \hspace{0.7em}\texttt{DeepLabV3}: \\ 
% %           \multicolumn{2}{c}{\ref{ResNet50}\hspace{0.1em} \texttt{ResNet-50} [2][3]} \\
% % \end{tabular}
%};
\begin{axis}[
width=16.25cm,   % Set the width of the plot
%height=16cm,
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
xtick distance=0.2,
tick label style={font=\LARGE},
label style={font=\LARGE},
%x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0.2, xmax=2,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
%y grid style={lightgray},
x grid style={gray!50, line width=1.25pt},
y grid style={gray!50, line width=1.25pt},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{ADE20K}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=7pt},
xlabel style={yshift=-6pt},
ymajorgrids,
ymin=25, ymax=50,
ytick style={color=black},
ytick={25,30,35,40,45,50},
yticklabels={
 \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\),
  \(\displaystyle {50}\)
}
]
\addplot [line width=1.5pt, red, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.2 49.66
2 49.66
};
\label{No_Compression_mitb5_ade20k}

\addplot [line width=1.5pt,  blue,mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.2 45.59
2 45.59
};
\label{No_Compression_mitb2_ade20k}

\addplot [line width=1.5pt, black,  mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.2 42.66
2 42.66
};
\label{No_Compression_resnet50_ade20k}

\addplot [line width=1.5pt,  magenta, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.2 40.52
2 40.52
};
\label{No_Compression_mitb1_ade20k}

\addplot [line width=1.5pt,  green, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.2 37.71
2 37.71
};
\label{No_Compression_mitb0_ade20k}

\addplot [line width=1.5pt,red, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.26 35.88
0.37 43.02
0.50 44.29
0.85 46.42
1.74 47.35
};
\label{Ahuja_mitb5_ade20k}
\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.21 47.33
0.27 47.83
0.36 48.27
0.61 48.64
1.23 48.96
}; 
\label{ours_mitb5_ade20k}

\addplot [line width=1.5pt,black, mark=square, mark size=3.5,  mark options={ line width=1.7, solid}]
table {%
0.21 35.28
0.27 35.99
0.50 36.77
0.7 36.55
};
\label{Ahuja_resnet50_ade20k}
\addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
table {%
0.22 35.89
0.48 36.07
0.97 36.54
};
\label{ours_resnet50_ade20k}


\addplot [line width=1.5pt,magenta, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.31 32.77
0.46 36.34
0.67 38.53
1.17 39.59
2 39.89
};
\label{Ahuja_mitb1_ade20k}
\addplot [line width=1.5pt,  magenta,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.39 39.57
0.78 40.62
1.3 41.1
1.52 41.0
}; 
\label{ours_mitb1_ade20k}
\addplot [line width=1.5pt,blue, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.30 34.75
0.44 39.33
0.61 41.29
1.06 42.67
1.89 43.18
};
\label{Ahuja_mitb2_ade20k}
\addplot [line width=1.5pt,  blue,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.36 43.76
0.78 44.31
1.25 44.37
1.55 44.37
}; 
\label{ours_mitb2_ade20k}
\addplot [line width=1.5pt,green, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.36 30.05
0.53 31.65
0.76 33.24
1.28 34.34
1.99 34.66
};
\label{Ahuja_mitb0_ade20k}
\addplot [line width=1.5pt,  green,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.43 34.34
0.87 35.24
1.29 35.56 
1.43 35.5
};
\label{ours_mitb0_ade20k}

%fake plots for the legends
\addplot [line width=1.5pt, gray , dashed]
table {%
0.0 44
};
\label{No_Compression_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.0520000457763672 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.0520000457763672 34.8000030517578
};
\label{ours_fake_legend}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{ours_fake_legend_ade20k}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{mit-b5}
\addplot [line width=1.5pt,  blue]
table {%
0.4 34 
};
\label{mit-b2}

\addplot [line width=1.5pt,  magenta]
table {%
0.4 34 
};
\label{mit-b1}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0}

\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50}

\end{axis}


% \node [draw,fill=white,font = \Large] at (rel axis cs: 0.62,0.165){\shortstack[l]{
% \hspace*{27mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{deeplabv3,segdeformer} \\  
%   \hspace{0.7em}\ref*{ours_fake_legend} \textsf{Distributed JD (Ours)}} 
%   \\
%     \hspace{0.7em}\ref*{Ahuja_fake_legend_ade20k} \textsf{Distributed Baseline}  
%     \\  
%   \hspace{0.7em}\ref*{Ahuja_resnet50_ade20k} \textsf{Distributed Baseline} \cite{ahuja2023neural} \\
%     \hspace{0.7em}\ref*{ours_resnet50_ade20k} \textsf{Distributed JD Baseline}  \cite{nazirjd}
%  };
\node [draw,fill=white,font=\Large] at (rel axis cs:0.597,0.136) {
  \shortstack[l]{
   \hspace*{27mm}\textbf{Method}\\
    \ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{deeplabv3,segdeformer} \\
    \ref*{ours_fake_legend} \textsf{Distributed JD (\textbf{Ours, }}Transf.) \\
    \ref*{Ahuja_fake_legend_ade20k} \textsf{Distributed Baseline} (Transf.) \\
    \ref*{Ahuja_resnet50_ade20k} \textsf{Distributed Baseline} \cite{ahuja2023neural} (CNN) \\
    \ref*{ours_resnet50_ade20k} \textsf{Distributed JD Baseline} \cite{nazirjd} (CNN)
  }
};

\node [draw,fill=white,font = \Large] at (rel axis cs: 0.15,0.11){\shortstack[l]{
\hspace*{10mm}\textbf{Encoder}\\
 \hspace{0.7em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.7em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.7em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.7em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.7em}\ref*{resnet50} \texttt{ResNet-50} 
  }
 };
 \end{tikzpicture}



% \node [draw,fill=white,font = \Large] at (rel axis cs: 0.49,0.125){\shortstack[l]{
% \hspace*{50mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_ade20k} \texttt{No Compression} \cite{deeplabv3,segdeformer} \\  
%   \hspace{0.7em}\ref*{Ahuja_resnet50_ade20k} \texttt{Distributed Baseline} \cite{ahuja2023neural} \\
%      \hspace{0.7em}\ref*{Ahuja_fake_legend_ade20k} \texttt{Distributed Baseline}  \\  
%     \hspace{0.7em}\ref*{ours_resnet50_ade20k} \texttt{Distributed Joint Decoding Baseline} \cite{nazirjd} \\  
%  \hspace{0.7em}\ref*{ours_fake_legend} \texttt{Proposed Distributed Joint Decoding}}
%  };

% \node [draw,fill=white,font = \Large] at (rel axis cs: -0.005,0.1){\shortstack[l]{
% \hspace*{6mm}\textbf{Encoder}\\
%  \hspace{0.7em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
%   \hspace{0.7em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
%   \hspace{0.7em}\ref*{mit-b1} \texttt{MiT-B1} \\
%    \hspace{0.7em}\ref*{mit-b0} \texttt{MiT-B0} 
%   }
%  };
%\end{document}

==> Figures/Plots/Results/cityscapes.tex <==
\begin{tikzpicture}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}
% \begin{axis}[
% width=13cm,   % Set the width of the plot
% height=11.9cm, %11.5org
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0.04, xmax=0.30,
% xtick distance=0.03,
% xtick style={color=black},
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=69, ymax=82,
% ytick style={color=black},
% ytick={69,71,73,75,77,79,81},
% yticklabels={
%   \(\displaystyle {69}\),
%   \(\displaystyle {71}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {79}\),
%   \(\displaystyle {81}\),
% }
% ]
% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=pentagon,
%   mark size=3.3pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B0}
% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=o,
%   mark size=3.27pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B1}

% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=diamond,
%   mark size=3.5pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B2}

% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=square,
%   mark size=2.8pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B5}
% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=triangle,
%   mark size=3.4pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{ResNet50}


% \addplot [line width=1.5pt, blue, mark=triangle, mark size=3.4pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 78.85
% 0.25 78.85
% 0.5 78.85
% };
% \label{No_Compression_resnet50_cs}

% \addplot [line width=1.5pt, blue, mark=o, mark size=2.8pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 78.37
% 0.25 78.37
% 0.5 78.37
% };
% \label{No_Compression_mitb1_cs}
% \addplot [line width=1.5pt, blue, mark=diamond, mark size=3.5pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 80.95
% 0.25 80.95
% 0.5 80.95
% };
% \label{No_Compression_mitb2_cs}

% \addplot [line width=1.5pt, blue, mark=square, mark size=2.8pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 81.2
% 0.25 81.2
% 0.5 81.2
% };
% \label{No_Compression_mitb5_cs}
    
% \addplot [line width=1.5pt,  blue, mark=pentagon, mark size=3.3pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 75.02
% 0.25 75.02
% 0.5 75.02
% };
% \label{No_Compression_mitb0_cs}

% \addplot [line width=1.5pt,darkgreen, mark=square, mark size=2.2,  mark options={ line width=1, solid}]
% table {%
% 0.07 78.68 
% 0.08 79.53
% 0.11 79.82
% 0.14 79.88
% 0.25 80.25
% };
% \label{Ahuja_mitb5_cs}

% \addplot [line width=1.5pt,  red,  mark=square, mark size=2.2,  mark options={ line width=1, solid}]
% table {%
% 0.05 78.78
% 0.06 79.28
% 0.12 79.38
% 0.24 79.68
% };
% \label{ours_mitb5_cs}
% \addplot [line width=1.5pt,darkgreen, mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.08 71.31
% 0.10 72.16
% 0.12 72.32
% 0.16 73.07
% 0.28 73.27
% };
% \label{Ahuja_mitb0_cs}
% \addplot [line width=1.5pt,  red,  mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.04 70.61
% 0.06 71.74
% 0.08 72.26
% 0.14 72.63
% 0.27 73.26
% };
% \label{ours_mitb0_cs}
% \addplot [line width=1.5pt,darkgreen, mark=o, mark size=2.85,  mark options={ line width=1, solid}]
% table {%
% 0.08 75.8
% 0.10 76.69
% 0.11 77.42
% 0.15 77.82
% 0.25 78.24
% };
% \label{Ahuja_mitb1_cs}
% \addplot [line width=1.5pt,  red,  mark=o, mark size=2.85,  mark options={ line width=1, solid}]
% table {%
% 0.06 77.04
% 0.09 77.07
% 0.13 77.55
% 0.25 78.03
% };
% \label{ours_mitb1_cs}
% \addplot [line width=1.5pt,darkgreen, mark=diamond, mark size=3.4,  mark options={ line width=1, solid}]
% table {%
% 0.08 77.89
% 0.10 78.98
% 0.11 79.82
% 0.14 79.88
% 0.25 80.21
% };
% \label{Ahuja_mitb2_cs}
% \addplot [line width=1.5pt,  red,  mark=diamond, mark size=3.4,  mark options={ line width=1, solid}]
% table {%
% 0.05 78.48
% 0.07 79.04
% 0.12 79.25
% 0.24 79.77
% };
% \label{ours_mitb2_cs}
% \addplot [line width=1.5pt,darkgreen, mark=triangle, mark size=2.8,  mark options={ line width=1, solid}]
% table {%
% %0.0190000534057617 70.0999984741211
% %0.0219999551773071 72.9199981689453
% %0.031000018119812 75.0699996948242
% 0.0520000457763672 76.8000030517578
% %0.0740000009536743 77.3000030517578
% 0.113999962806702 77.6699981689453
% 0.28600001335144 78.2300033569336
% % 0.4 78.2700033569336
% };
% \label{Ahuja_resnet50_cs}
% \addplot [line width=1.5pt,   red,  mark=triangle, mark size=2.8,  mark options={ line width=1, solid}]
% table {%
% %0.0147 72.71
% 0.059 77.26 
% %0.0877 77.66
% 0.1 78.06
% 0.24 78.22
% %0.3874 78.24
% %0.41 78.34

% };
% \label{ours_resnet50_cs}

% % Dummy
% \addplot [line width=1.5pt, blue, , dashed]
% table {
% 0.0 78.85
% };
% \label{No_Compression_fake_legend_cs}

% \addplot [line width=1.5pt,darkgreen]
% table {
% 0.0520000457763672 77.8000030517578
% };
% \label{Ahuja_fake_legend_cs}

% \addplot [line width=1.5pt,  red]
% table {
% 0.059 78.26 
% };
% \label{ours_fake_legend_cs}

% \end{axis}

% % \node (twocolumn) at (rel axis cs: 0.61,0.16) [draw=black,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] {
% %     \begin{tabular}{@{\hskip -0mm}l@{\hskip -0mm}l}
% %         \multicolumn{2}{c}{\textbf{Encoder}} \\    
% %          \hspace{0.7em}\ref{Mit-B5}\hspace{0.1em} \texttt{MiT-B5} &\hspace{0.35em}\ref{Mit-B2}\hspace{0.0em} \texttt{MiT-B2} \\
% %          \hspace{0.7em}\ref{Mit-B1}\hspace{0.1em} \texttt{MiT-B1} &\hspace{0.5em} \ref{Mit-B0}\hspace{-0.1em} \texttt{MiT-B0} \\[-3pt]
% %          \hspace{0.7em}\ref{ResNet50}\hspace{0.1em} \texttt{ResNet-50} \\
% % \end{tabular}
% % };
% \node (twocolumn) at (rel axis cs: 0.59,0.15) [draw=black,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] {
%     \begin{tabular}{@{\hskip -0mm}l@{\hskip -0mm}l}
%         \multicolumn{2}{c}{\textbf{Models}} \\    
%         \hspace{0.7em}\texttt{SegDeformer}: \\
%          \hspace{0.7em}\ref{Mit-B5}\hspace{0.1em} \texttt{MiT-B5} &\hspace{0.35em} \ref{Mit-B2}\hspace{0.0em} \texttt{MiT-B2} \\
%          \hspace{0.7em}\ref{Mit-B1}\hspace{0.1em} \texttt{MiT-B1} &\hspace{0.5em} \ref{Mit-B0}\hspace{-0.1em} \texttt{MiT-B0} \\[-3pt]
%            \hspace{0.7em}\texttt{DeepLabV3}: \\ 
%           \multicolumn{2}{c}{\ref{ResNet50}\hspace{0.1em} \texttt{ResNet-50}} \\
% \end{tabular}
% };
% \node [draw,fill=white] at (rel axis cs: 0.652,0.575){\shortstack[l]{
% \hspace*{7mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_cs} No Compression \\  
%   \hspace{0.7em}\ref*{Ahuja_fake_legend_cs} Ahuja et al. \\ 
%   \hspace{0.7em}\ref*{ours_fake_legend_cs} Ours }
%  };

\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=16.25cm,   % Set the width of the plot
%height=15.6cm,
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={font=\LARGE},
label style={font=\LARGE},
%x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0.02, xmax=0.36,
xtick distance=0.04,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
%y grid style={lightgray},
x grid style={gray!50, line width=1.25pt},
y grid style={gray!50, line width=1.25pt},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=3pt},
xlabel style={yshift=-6pt},
ymajorgrids,
ymin=68, ymax=82,
ytick style={color=black},
ytick={68,70,72,74,76,78,80,82},
yticklabels={
  \(\displaystyle {68}\),
  \(\displaystyle {70}\),
  \(\displaystyle {72}\),
  \(\displaystyle {74}\),
  \(\displaystyle {76}\),
  \(\displaystyle {78}\),
  \(\displaystyle {80}\),
  \(\displaystyle {82}\),
}
]

\addplot [line width=1.5pt, black, dashed]
table {%
0.02 78.85
0.36 78.85
};
\label{No_Compression_resnet50_cs}

\addplot [line width=1.5pt,  magenta, dashed]
table {%
0.02 78.37
0.36 78.37
};
\label{No_Compression_mitb1_cs}
\addplot [line width=1.5pt,  blue, dashed]
table {%
0.02 80.95
0.36 80.95
};
\label{No_Compression_mitb2_cs}

\addplot [line width=1.5pt,  red, dashed]
table {%
0.02 81.2
0.36 81.2
};
\label{No_Compression_mitb5_cs}
    
\addplot [line width=1.5pt,  green, dashed]
table {%
0.02 75.02
0.36 75.02
};
\label{No_Compression_mitb0_cs}


\addplot [line width=1.5pt,red, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.07 78.68 
0.08 79.53
0.11 79.82
0.14 79.88
0.25 80.25
};
\label{Ahuja_mitb5_cs}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.03 80.41
0.07 81
0.17 81
0.35 81.01
};
\label{ours_mitb5_cs}
\addplot [line width=1.5pt,green, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.08 71.31
0.10 72.16
0.12 72.32
0.16 73.07
0.28 73.27
};
\label{Ahuja_mitb0_cs}
\addplot [line width=1.5pt,  green,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.04 74.2
0.08 74.5
0.22 74.8
0.33 74.6
};
\label{ours_mitb0_cs}
\addplot [line width=1.5pt,magenta, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.08 75.8
0.10 76.69
0.11 77.42
0.15 77.82
0.25 78.24
};
\label{Ahuja_mitb1_cs}
\addplot [line width=1.5pt,  magenta,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.03 78.07
0.07 78.31
0.18 78.43
0.35 78.45
};
\label{ours_mitb1_cs}
\addplot [line width=1.5pt,blue, mark=star, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.08 77.89
0.10 78.98
0.11 79.82
0.14 79.88
0.25 80.21
};
\label{Ahuja_mitb2_cs}
\addplot [line width=1.5pt,  blue,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
0.03 80.1
0.07 80.43
0.19 80.46
0.35 80.67
};
\label{ours_mitb2_cs}
\addplot [line width=1.5pt,black, mark=square, mark size=3.5,  mark options={ line width=1.7, solid}]
table {%
%0.0190000534057617 70.0999984741211
%0.0219999551773071 72.9199981689453
%0.031000018119812 75.0699996948242
0.0520000457763672 76.8000030517578
%0.0740000009536743 77.3000030517578
0.113999962806702 77.6699981689453
0.28600001335144 78.2300033569336
% 0.4 78.2700033569336
};
\label{Ahuja_resnet50_cs}
\addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
table {%
%0.0147 72.71
0.059 77.26 
%0.0877 77.66
0.1 78.06
0.24 78.22
%0.3874 78.24
%0.41 78.34

};
\label{ours_resnet50_cs}

% Dummy
\addplot [line width=1.5pt, gray, , dashed]
table {
0.0 78.85
};
\label{No_Compression_fake_legend_cs}

\addplot [line width=1.5pt,black,draw=none,mark=star, mark size=4.5,  mark options={ line width=1.7, solid}]
table {
0.0120000457763672 77.8000030517578
};
\label{Ahuja_fake_legend_cs}

\addplot [line width=1.5pt,black,mark=o, mark size=3,  mark options={ line width=1.5, solid}]
table {
0.0019 78.26 
};
\label{ours_fake_legend_cs}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{ours_fake_legend_ade20k}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{mit-b5-cs}
\addplot [line width=1.5pt,  blue]
table {%
0.4 34 
};
\label{mit-b2-cs}

\addplot [line width=1.5pt,  magenta]
table {%
0.4 34 
};
\label{mit-b1-cs}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0-cs}

\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50-cs}


\end{axis}

\node [draw,fill=white,font=\Large] at (rel axis cs: 0.2,-2.319){\shortstack[l]{
\hspace*{10mm}\textbf{Encoder}\\
 \hspace{0.7em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.7em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.7em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.7em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.7em}\ref*{resnet50} \texttt{ResNet-50} 
  }
 };

\node [draw,fill=white,font = \Large] at (rel axis cs: 0.65,-2.294){  \shortstack[l]{
   \hspace*{27mm}\textbf{Method}\\
    \ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{deeplabv3,segdeformer} \\
    \ref*{ours_fake_legend} \textsf{Distributed JD (\textbf{Ours,}} Transf.) \\
    \ref*{Ahuja_fake_legend_ade20k} \textsf{Distributed Baseline} (Transf.) \\
    \ref*{Ahuja_resnet50_ade20k} \textsf{Distributed Baseline} \cite{ahuja2023neural} (CNN) \\
    \ref*{ours_resnet50_ade20k} \textsf{Distributed JD Baseline} \cite{nazirjd} (CNN)
  }
 };

 

% width=13.3cm,   % Set the width of the plot
% height=12.85cm,
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0.04, xmax=0.30,
% xtick distance=0.03,
% xtick style={color=black},
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% xlabel style={yshift=-2pt},
% ymajorgrids,
% ymin=69, ymax=82,
% ytick style={color=black},
% ytick={69,71,73,75,77,79,81},
% yticklabels={
%   \(\displaystyle {69}\),
%   \(\displaystyle {71}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {79}\),
%   \(\displaystyle {81}\),
% }
% ]
% \addlegendimage{
%   only marks,
%   mark=pentagon,
%   mark size=3.3pt,
%   mark options={line width=1, solid, fill=none},
%   black
% }
% \label{Mit-B0}
% \addlegendimage{
%   only marks,
%   black,
%   mark=o,
%   mark size=3.27pt,
%   mark options={line width=1, solid, fill=none}
% }
% \label{Mit-B1}
% \addlegendimage{
%   only marks,
%   black,
%   mark=diamond,
%   mark size=3.5pt,
%   mark options={line width=1, solid, fill=none}
% }
% \label{Mit-B2}
% \addlegendimage{
%   only marks,
%   black,
%   mark=square,
%   mark size=2.8pt,
%   mark options={line width=1, solid, fill=none},
% }

% \label{Mit-B5}
% \addlegendimage{
%   only marks,
%   black,
%   mark=triangle,
%   mark size=3.4pt,
%   mark options={line width=1, solid, fill=none},
% }
% \label{ResNet50}


% \addplot [line width=1.5pt, blue, mark=triangle, mark size=3.4pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 78.85
% 0.15 78.85
% 0.3 78.85
% };
% \label{No_Compression_resnet50_cs}

% \addplot [line width=1.5pt, blue, mark=o, mark size=2.8pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 78.37
% 0.15 78.37
% 0.3 78.37
% };
% \label{No_Compression_mitb1_cs}
% \addplot [line width=1.5pt, blue, mark=diamond, mark size=3.5pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 80.95
% 0.15 80.95
% 0.3 80.95
% };
% \label{No_Compression_mitb2_cs}

% \addplot [line width=1.5pt, blue, mark=square, mark size=2.8pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 81.2
% 0.15 81.2
% 0.3 81.2
% };
% \label{No_Compression_mitb5_cs}
    
% \addplot [line width=1.5pt,  blue, mark=pentagon, mark size=3.3pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 75.02
% 0.15 75.02
% 0.3 75.02
% };
% \label{No_Compression_mitb0_cs}

% \addplot [line width=1.5pt,darkgreen, mark=square, mark size=2.2,  mark options={ line width=1, solid}]
% table {%
% 0.07 78.68 
% 0.08 79.53
% 0.11 79.82
% 0.14 79.88
% 0.25 80.25
% };
% \label{Ahuja_mitb5_cs}

% \addplot [line width=1.5pt,  red,  mark=square, mark size=2.2,  mark options={ line width=1, solid}]
% table {%
% 0.05 78.78
% 0.06 79.28
% 0.12 79.38
% 0.24 79.68
% };
% \label{ours_mitb5_cs}
% \addplot [line width=1.5pt,darkgreen, mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.08 71.31
% 0.10 72.16
% 0.12 72.32
% 0.16 73.07
% 0.28 73.27
% };
% \label{Ahuja_mitb0_cs}
% \addplot [line width=1.5pt,  red,  mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.04 70.61
% 0.06 71.74
% 0.08 72.26
% 0.14 72.63
% 0.27 73.26
% };
% \label{ours_mitb0_cs}
% \addplot [line width=1.5pt,darkgreen, mark=o, mark size=2.85,  mark options={ line width=1, solid}]
% table {%
% 0.08 75.8
% 0.10 76.69
% 0.11 77.42
% 0.15 77.82
% 0.25 78.24
% };
% \label{Ahuja_mitb1_cs}
% \addplot [line width=1.5pt,  red,  mark=o, mark size=2.85,  mark options={ line width=1, solid}]
% table {%
% 0.06 77.04
% 0.09 77.07
% 0.13 77.55
% 0.25 78.03
% };
% \label{ours_mitb1_cs}
% \addplot [line width=1.5pt,darkgreen, mark=diamond, mark size=3.4,  mark options={ line width=1, solid}]
% table {%
% 0.08 77.89
% 0.10 78.98
% 0.11 79.82
% 0.14 79.88
% 0.25 80.21
% };
% \label{Ahuja_mitb2_cs}
% \addplot [line width=1.5pt,  red,  mark=diamond, mark size=3.4,  mark options={ line width=1, solid}]
% table {%
% 0.05 78.48
% 0.07 79.04
% 0.12 79.25
% 0.24 79.77
% };
% \label{ours_mitb2_cs}
% \addplot [line width=1.5pt,darkgreen, mark=triangle, mark size=2.8,  mark options={ line width=1, solid}]
% table {%
% %0.0190000534057617 70.0999984741211
% %0.0219999551773071 72.9199981689453
% %0.031000018119812 75.0699996948242
% 0.0520000457763672 76.8000030517578
% %0.0740000009536743 77.3000030517578
% 0.113999962806702 77.6699981689453
% 0.28600001335144 78.2300033569336
% % 0.4 78.2700033569336
% };
% \label{Ahuja_resnet50_cs}
% \addplot [line width=1.5pt,   red,  mark=triangle, mark size=2.8,  mark options={ line width=1, solid}]
% table {%
% %0.0147 72.71
% 0.059 77.26 
% %0.0877 77.66
% 0.1 78.06
% 0.24 78.22
% %0.3874 78.24
% %0.41 78.34

% };
% \label{ours_resnet50_cs}

% % Dummy
% \addplot [line width=1.5pt, blue, , dashed]
% table {
% 0.0 78.85
% };
% \label{No_Compression_fake_legend_cs}

% \addplot [line width=1.5pt,darkgreen]
% table {
% 0.0520000457763672 77.8000030517578
% };
% \label{Ahuja_fake_legend_cs}

% \addplot [line width=1.5pt,  red]
% table {
% 0.059 78.26 
% };
% \label{ours_fake_legend_cs}

% \end{axis}

% \node (twocolumn) at (rel axis cs: 0.599,0.15) [draw=black,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] {
%     \begin{tabular}{@{\hskip -0mm}l@{\hskip -0mm}l}
%         \multicolumn{2}{c}{\textbf{Models}} \\    
%         \hspace{0.7em}\texttt{SegDeformer}: \\
%          \hspace{0.7em}\ref{Mit-B5}\hspace{0.09em} \texttt{MiT-B5} &\hspace{0.0em} \ref{Mit-B2}\hspace{0.0em} \texttt{MiT-B2} \\
%          \hspace{0.7em}\ref{Mit-B1}\hspace{0.0em} \texttt{MiT-B1} &\hspace{0.0em} \ref{Mit-B0}\hspace{-0.1em} \texttt{MiT-B0} \\[-3pt]
%            \hspace{0.7em}\texttt{DeepLabV3}: \\ 
%           \multicolumn{2}{c}{\ref{ResNet50}\hspace{0.1em} \texttt{ResNet-50} [2][3]} \\
% \end{tabular}
% };
% \node [draw,fill=white] at (rel axis cs: 0.545,0.569){\shortstack[l]{
% \hspace*{20mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_cs} \texttt{No Compression} [1][10] \\  
%   \hspace{0.7em}\ref*{Ahuja_fake_legend_cs} \texttt{Distributed Baseline} \\ 
%   \hspace{0.7em}\ref*{ours_fake_legend_cs} \texttt{Distributed Joint Decoding} }
%  };


\end{tikzpicture}

% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}
% \begin{axis}[
% width=12.7cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0.04, xmax=0.30,
% xtick distance=0.03,
% xtick style={color=black},
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=69, ymax=82,
% ytick style={color=black},
% ytick={69,71,73,75,77,79,81},
% yticklabels={
%   \(\displaystyle {69}\),
%   \(\displaystyle {71}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {79}\),
%   \(\displaystyle {81}\),
% }
% ]
% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=pentagon,
%   mark size=3.3pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B0}
% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=o,
%   mark size=3.27pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B1}

% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=diamond,
%   mark size=3.5pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B2}

% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=square,
%   mark size=2.8pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{Mit-B5}
% \addlegendimage{
%   line width=1.5pt,
%   black,
%   mark=triangle,
%   mark size=3.4pt,
%   mark options={line width=1, solid, fill=none},
%   dashed
% }
% \label{ResNet50}


% \addplot [line width=1.5pt, blue, mark=triangle, mark size=3.4pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 78.85
% 0.25 78.85
% 0.5 78.85
% };
% \label{No_Compression_resnet50_cs}

% \addplot [line width=1.5pt, blue, mark=o, mark size=2.8pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 78.37
% 0.25 78.37
% 0.5 78.37
% };
% \label{No_Compression_mitb1_cs}
% \addplot [line width=1.5pt, blue, mark=diamond, mark size=3.5pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 80.95
% 0.25 80.95
% 0.5 80.95
% };
% \label{No_Compression_mitb2_cs}

% \addplot [line width=1.5pt, blue, mark=square, mark size=2.8pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 81.2
% 0.25 81.2
% 0.5 81.2
% };
% \label{No_Compression_mitb5_cs}
    
% \addplot [line width=1.5pt,  blue, mark=pentagon, mark size=3.3pt, mark options={ line width=1, solid, fill=none}, dashed]
% table {%
% 0.04 75.02
% 0.25 75.02
% 0.5 75.02
% };
% \label{No_Compression_mitb0_cs}

% \addplot [line width=1.5pt,darkgreen, mark=square, mark size=2.2,  mark options={ line width=1, solid}]
% table {%
% 0.07 78.68 
% 0.08 79.53
% 0.11 79.82
% 0.14 79.88
% 0.25 80.25
% };
% \label{Ahuja_mitb5_cs}

% \addplot [line width=1.5pt,  red,  mark=square, mark size=2.2,  mark options={ line width=1, solid}]
% table {%
% 0.05 78.78
% 0.06 79.28
% 0.12 79.38
% 0.24 79.68
% };
% \label{ours_mitb5_cs}
% \addplot [line width=1.5pt,darkgreen, mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.08 71.31
% 0.10 72.16
% 0.12 72.32
% 0.16 73.07
% 0.28 73.27
% };
% \label{Ahuja_mitb0_cs}
% \addplot [line width=1.5pt,  red,  mark=pentagon, mark size=3.25,  mark options={ line width=1, solid}]
% table {%
% 0.04 70.61
% 0.06 71.74
% 0.08 72.26
% 0.14 72.63
% 0.27 73.26
% };
% \label{ours_mitb0_cs}
% \addplot [line width=1.5pt,darkgreen, mark=o, mark size=2.85,  mark options={ line width=1, solid}]
% table {%
% 0.08 75.8
% 0.10 76.69
% 0.11 77.42
% 0.15 77.82
% 0.25 78.24
% };
% \label{Ahuja_mitb1_cs}
% \addplot [line width=1.5pt,  red,  mark=o, mark size=2.85,  mark options={ line width=1, solid}]
% table {%
% 0.06 77.04
% 0.09 77.07
% 0.13 77.55
% 0.25 78.03
% };
% \label{ours_mitb1_cs}
% \addplot [line width=1.5pt,darkgreen, mark=diamond, mark size=3.4,  mark options={ line width=1, solid}]
% table {%
% 0.08 77.89
% 0.10 78.98
% 0.11 79.82
% 0.14 79.88
% 0.25 80.21
% };
% \label{Ahuja_mitb2_cs}
% \addplot [line width=1.5pt,  red,  mark=diamond, mark size=3.4,  mark options={ line width=1, solid}]
% table {%
% 0.05 78.48
% 0.07 79.04
% 0.12 79.25
% 0.24 79.77
% };
% \label{ours_mitb2_cs}
% \addplot [line width=1.5pt,darkgreen, mark=triangle, mark size=2.8,  mark options={ line width=1, solid}]
% table {%
% %0.0190000534057617 70.0999984741211
% %0.0219999551773071 72.9199981689453
% %0.031000018119812 75.0699996948242
% 0.0520000457763672 76.8000030517578
% %0.0740000009536743 77.3000030517578
% 0.113999962806702 77.6699981689453
% 0.28600001335144 78.2300033569336
% % 0.4 78.2700033569336
% };
% \label{Ahuja_resnet50_cs}
% \addplot [line width=1.5pt,   red,  mark=triangle, mark size=2.8,  mark options={ line width=1, solid}]
% table {%
% %0.0147 72.71
% 0.059 77.26 
% %0.0877 77.66
% 0.1 78.06
% 0.24 78.22
% %0.3874 78.24
% %0.41 78.34

% };
% \label{ours_resnet50_cs}

% % Dummy
% \addplot [line width=1.5pt, blue, , dashed]
% table {
% 0.0 78.85
% };
% \label{No_Compression_fake_legend_cs}

% \addplot [line width=1.5pt,darkgreen]
% table {
% 0.0520000457763672 77.8000030517578
% };
% \label{Ahuja_fake_legend_cs}

% \addplot [line width=1.5pt,  red]
% table {
% 0.059 78.26 
% };
% \label{ours_fake_legend_cs}

% \end{axis}

% \node (twocolumn) at (rel axis cs: 0.593,0.16) [draw=black,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] {
%     \begin{tabular}{@{\hskip -0mm}l@{\hskip -0mm}l}
%         \multicolumn{2}{c}{\textbf{Encoder}} \\    
%          \hspace{0.7em}\ref{Mit-B5}\hspace{0.1em} \texttt{MiT-B5} &\hspace{0.35em}\ref{Mit-B2}\hspace{0.0em} \texttt{MiT-B2} \\
%          \hspace{0.7em}\ref{Mit-B1}\hspace{0.1em} \texttt{MiT-B1} &\hspace{0em} \ref{Mit-B0}\hspace{0.0em} \texttt{MiT-B0} \\[-3pt]
%          \hspace{0.7em}\ref{ResNet50}\hspace{0.1em} \texttt{ResNet-50} \\
% \end{tabular}
% };
% \node [draw,fill=white] at (rel axis cs: 0.662,0.575){\shortstack[l]{
% \hspace*{7mm}\textbf{Method}\\
%  \hspace{0.7em}\ref*{No_Compression_fake_legend_cs} No Compression \\  
%   \hspace{0.7em}\ref*{Ahuja_fake_legend_cs} Ahuja et al. \\ 
%   \hspace{0.7em}\ref*{ours_fake_legend_cs} Ours }
%  };


% \end{tikzpicture}



==> Figures/architecture_diagrams/JD.tex <==
 
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{upsampling_block}{RGB}{204, 154, 204}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{cross_attention}{RGB}{242, 182, 169}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{jd}{RGB}{255, 204, 255} 
\definecolor{context_mining}{RGB}{242, 182, 169}
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\tikzstyle{label} = [text width= 0.2cm, align=center]
\tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]

\newcommand{\Plus}{%
    \tikz[baseline=-0.5ex, line width=1, scale=0.2]{
       \draw[black, fill=black, fill opacity=1, draw opacity=1] (1,0) -- (1,2);
        \draw[black, fill=black, fill opacity=1, draw opacity=1] (0,1) -- (2,1);
    }%
}




\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{18.25}{20.25}\selectfont]
 
% \node (background) [draw, rectangle, minimum width=16.25cm, minimum height=14.75cm,  line width=0pt,draw=none, fill=jd,yshift=0cm]   {};

% \node (feature_tokens) [below=0.75cm of background.south,xshift = -1.35cm,yshift=0cm]  {$\mathbf{r}_T$};
% \node (class_tokens) [ right of=feature_tokens,xshift = 4.5cm,yshift=0cm]  {$\mathbf{c}_T$};

% \node (reshape) [process,minimum width=3cm,yshift=0.7cm, minimum height=0.9cm,above of=feature_tokens]  {$\text{Reshape}$};
% \node (concat) [process,minimum width=3cm,xshift=1.4cm,yshift=1.5cm, minimum height=0.9cm,right of=reshape]  {$\text{Concat}$};
% \node (self_attention) [process, fill = simple_attention,left of=concat, xshift=-6.cm, yshift=-0.3cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head}$ \\ $\text{Self Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.9cm, xshift=-3.5cm,left of =self_attention]  {$\mathrm{Conv(1\times1},d)$};

% \node (label) [minimum width=3cm,xshift=-1.4cm,yshift=-0.4cm, minimum height=0.9cm,above of=concat,font=\large]  {${(T + S) \times d}$};

% \node (custom_cross_attention) [process, fill = cross_attention,above of=concat, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};
% \node (label2) [minimum width=3cm,xshift=-1.3cm,yshift=-0.3cm, minimum height=0.9cm,above of=custom_cross_attention,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head }$ \\ $\text{Self Attention}$}};
% \node (add) [above of=cross_attention, draw=black,line width=1pt,fill=conv, xshift=0cm,minimum width=1.cm,yshift=0.7cm] {$\Plus$};

% \node (output_block) [ right of =add, minimum height=5.8cm, minimum width=8.4cm,  xshift=5.6cm, yshift=-2.2cm,  fill=upsampling_block] { } ;
% \node (upconv) [process, minimum width=5cm,minimum height=0.9cm, xshift=0.0cm,yshift=2.2cm] at (output_block)   {$\mathrm{DWUpConv (5 \times 5}, d, G, \rho=2)$};
% \node (bn_relu_upconv) [process, minimum width=8cm,minimum height=0.9cm, xshift=0.0cm,yshift=0.4cm,below of=upconv]   {$\mathrm{BatchNorm + ReLU}$};
% \node (conv_seg) [process, below of=bn_relu_upconv, minimum width=8.cm,minimum height=0.9cm, xshift=0.cm,yshift=0.4cm]   {$\mathrm{Conv(1\times1},S)$};
% \node (upsampling) [process, below of=conv_seg, minimum width=8cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm]    {$\mathrm{UpSampling (4 \times 4)}$};
% \node (argmax) [process, below of=upsampling, minimum width=8cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm,]    {$\mathrm{Argmax}$};
% \node (fake_output) [process, right of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=4.5cm,yshift=0cm,draw=none]    {};

% \node (way)[waypoint] at ($(feature_tokens)!0.65!(reshape)$) {};
% \node (way2) [waypoint, left of=way, xshift=-1.76cm, yshift=0.6cm] {};
% \node (way3) [waypoint, left of=way2, xshift=0.15cm,] {};
% \node (way4) [waypoint, left of=way3, xshift=0.1cm,] {};
% \node (way5) [waypoint, right of=concat, xshift=0.85cm,] {};
% \node (way6)[waypoint] at ($(custom_cross_attention)!0.55!(cross_attention)$) {};
% \node (way7) [waypoint, left of=way, xshift=-0.63cm,] {};

% \draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.3cm,yshift=-0.8cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (reshape);
% \draw[arrow] (class_tokens) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm,font=\large] {${S \times d}$}  ++(0,3.7)  --  (concat.east);
% \draw[arrow] (reshape) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-0.2cm,font=\large] {${T \times d}$}  ++(0,1.5)  --  (concat.west);
% \draw [line width=1pt]  (way) to ($(way) + (-3.25,0)$) -- ([xshift=-0.5cm] way2);
% \draw [arrow]  (way2) to node[pos=0.03, above, xshift=-0.5cm, font=\LARGE] {$\mathbf{Q}$}  ($(way) + (-3.25,0)$) -- ([xshift=-0.5cm] self_attention.south east); 
% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.5cm, font=\LARGE] {$\mathbf{K}$}  ($(way3) + (0,0.)$) -- ([xshift=-1.85cm] self_attention.south east);
% \draw [arrow] (way2) to node[pos=0.5,xshift=-1.75cm, above, font=\LARGE] {$\mathbf{V}$} ($(way2) + (-2.75,0)$) -- ([xshift=-3.25cm] self_attention.south east);
% \draw [arrow] (way4) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.58,0) --  (skip_conv);
% \draw [arrow] (concat) to  node[midway, xshift=-0.5cm, yshift=0.55cm, font=\LARGE] {$\mathbf{Q}$}  ( custom_cross_attention);
% \draw [arrow] (way5) to  node[midway, xshift=-1.5cm, yshift=1.45cm,font=\LARGE] {$\mathbf{K}$} ++(0,1.) -- ++(-0.98,0) --  ([xshift=-1.2cm] custom_cross_attention.south east);
% \draw [arrow] (custom_cross_attention) to  node[midway, xshift=-0.5cm, yshift=0.49cm, font=\LARGE] {$\mathbf{K}$}  ( cross_attention);
% \draw [arrow] (way6) to node[pos=1.9,xshift=-1.6cm,yshift=-0.0cm, above, font=\LARGE] {$\mathbf{V}$} ($(cross_attention) + (1.3,-1.35)$) -- ([xshift=1.3cm] cross_attention.south);
% \draw [arrow] (way7) to  node[midway, xshift=3.1cm, yshift=3.74cm,font=\LARGE] {$\mathbf{Q}$} ++(0,6.92) -- ++(3.6,0) -- ++(0,0.1)  --  ([xshift=-3.275cm] cross_attention.south east);
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.3cm, yshift=0cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}  (add);
% \draw [arrow] (self_attention) to  node[midway, xshift=5.5cm, yshift=4.45cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,8.5) --  (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=10.5cm, yshift=5cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,9.5) --++(12.5,0) --  (add.north);
% \draw [arrow] (add) to (upconv);
% \draw [arrow] (argmax) to  node[midway, xshift=0.1cm, yshift=0.4cm,font=\LARGE] {$\mathbf{m}$}  (fake_output);

% \node (background) [draw, rectangle, minimum width=16.5cm, minimum height=14.75cm,  line width=0pt,draw=none, fill=jd,yshift=0cm]   {};

% \node (feature_tokens) [below=0.93cm of background.south,xshift = 0cm,yshift=0.cm]  {$\mathbf{f}_{\ell}$};
% %font= LARGE
% %\node (feature_tokens) [below=0.93cm of background.south,xshift = -0.6cm,yshift=0.cm]  {$\mathbf{f}_{\ell}$};

% \node (self_attention) [process, fill = simple_attention,above of=feature_tokens, xshift=0.cm, yshift=1.4cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head}$ \\ $\text{Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.9cm, xshift=-3.5cm,yshift=-0.01cm,left of =self_attention]  {$\mathrm{Conv(1\times1},F)$};
% \node (custom_cross_attention) [process, fill = cross_attention,right of=self_attention, xshift=4.2cm, yshift=0cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};
% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head }$ \\ $\text{Attention}$}};
% \node (add) [above of=cross_attention, draw=black,line width=1pt,fill=conv, xshift=-5.7cm,minimum width=1.cm,yshift=0.75cm] {$\Plus$};


% \node (output_block) [ above of =add, minimum height=5.8cm, minimum width=7.35cm,  xshift=0cm, yshift=3.15cm,  fill=upsampling_block] { } ;

% %font = LARGE
% % \node (output_block) [ above of =add, minimum height=5.8cm, minimum width=8.4cm,  xshift=0cm, yshift=3.15cm,  fill=upsampling_block] { } ;


% \node (argmax) [process,  minimum width=7cm,minimum height=0.9cm, xshift=0cm,yshift=2.2cm]  at (output_block) {$\mathrm{Argmax}$};
% \node (upsampling) [process, below of=argmax, minimum width=7cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm]    {$\mathrm{UpSampling (4 \times 4)}$};
% \node (conv_seg) [process, below of=upsampling, minimum width=7cm,minimum height=0.9cm, xshift=0.cm,yshift=0.4cm]   {$\mathrm{Conv(1\times1},S)$};
% \node (bn_relu_upconv) [process, minimum width=7cm,minimum height=0.9cm, xshift=0.0cm,yshift=0.4cm,below of=conv_seg]   {$\mathrm{BatchNorm + ReLU}$};

% \node (upconv) [process, minimum width=7cm,minimum height=0.9cm, xshift=0.0cm,yshift=0.4cm,below of=bn_relu_upconv]   {$\mathrm{DWUpConv (5 \times 5}, d, G, \rho=2)$};

% %font = LARGE (all widths were 8)
% %\node (upconv) [process, minimum width=8cm,minimum height=0.9cm, xshift=0.0cm,yshift=0.4cm,below of=bn_relu_upconv]   {$\mathrm{DWUpConv (5 \times 5}, d, G, \rho=2)$};

% \node (fake_output) [process, above of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=0cm,yshift=0.85cm,draw=none]    {};
% % 
% \node (way)[waypoint] at ($(feature_tokens)!0.5!(self_attention)$) {};
% \node (way2) [waypoint, left of=way, xshift=0.23cm, yshift=0cm] {};

% %font = LARGE
% %\node (way2) [waypoint, left of=way, xshift=0.18cm, yshift=0cm] {};
% %font = LARGE
% %\node (way3) [waypoint, right of=way, xshift=-0.15cm,] {};

% \node (way3) [waypoint, right of=way, xshift=-0.19cm] {};

% \node (way4) [waypoint, xshift=2.79cm] at ($(cross_attention)!0.49!(self_attention)$) {}; 

% %font= LARGE
% %\node (way5) [waypoint, right of=way3, xshift=-0.45cm,] {};

% \node (way5) [waypoint, right of=way3, xshift=-0.3cm] {};
% \draw [line width=1] (feature_tokens) to  node[midway, above, align=center,xshift=-1.65cm,yshift=-0.6cm] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (way);
% %font = LARGE
% %\draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.08cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.21cm]self_attention.south east);

% \draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.02cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.21cm]self_attention.south east);


% \draw [arrow]  (way) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.42cm] {$\mathbf{K}^{(\mathbf{f}_{\ell})}$}  (self_attention);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.42cm] {$\mathbf{V}^{(\mathbf{f}_{\ell})}$}   ([xshift=0.25cm]self_attention.south west);
% \draw [line width=1] (way2) to  node[midway, above] {}    (way);
% \draw [line width=1] (way) to  node[midway, above] {}    (way3);

% %font = LARGE
% % \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (4.35,0.)$) -- ( custom_cross_attention);

% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (4.4,0.)$) -- ( custom_cross_attention);


% %font = LARGE
% %\draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.68,0) --  (skip_conv);

% \draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.73,0) --  (skip_conv);

% \draw [line width=1] (custom_cross_attention) --  (way4);

% %font= LARGE
% %\draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (1.45,0)$) -- ([xshift=-0.22cm] cross_attention.south east);

% \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (1.309,0)$) -- ([xshift=-0.22cm] cross_attention.south east);

% %font = LARGE
% %\draw [arrow] (way4) to node[pos=0,xshift=-0.69cm,yshift=-0.02cm, above] {$\mathbf{K}^{(\mathbf{H})}$} (cross_attention);

% \draw [arrow] (way4) to node[pos=0,xshift=-0.62cm,yshift=-0.02cm, above] {$\mathbf{K}^{(\mathbf{H})}$} (cross_attention);

% %font = LARGE
% %\draw [arrow] (way5) to  node[midway, xshift=1.23cm, yshift=1.86cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0,2.981) -- ++(1.87,0) --  ([xshift=0.24cm] cross_attention.south west);

% \draw [arrow] (way5) to  node[midway, xshift=1.33cm, yshift=1.86cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0,2.981) -- ++(1.915,0) --  ([xshift=0.24cm] cross_attention.south west);


% % \draw [arrow] (way5) to  node[midway, xshift=1.25cm, yshift=1.86cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0,2.981) -- ++(1.835,0) --  ([xshift=0.2cm] cross_attention.south west);

% %custom_cross_attention
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.65cm, yshift=0cm] {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,2.25) --  (add.east);
% \draw [arrow] (self_attention) to  node[midway, xshift=-1.65cm, yshift=0cm]  {${d \times \frac{H}{k} \times \frac{W}{k} }$}   (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=-1.65cm, yshift=-0.09cm]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,5.27) --++(2.5,0) --  (add.west);
% \draw [arrow] (add) to (upconv);
% \draw [arrow] (argmax) to  node[midway, xshift=-0.6cm, yshift=0.22cm] {$\mathbf{m}$}  (fake_output);

% old code with all the single-head etc
% \node (background) [draw, rectangle, minimum width=15.75cm, minimum height=12.9cm, line width=0pt, draw=none, fill=jd, anchor=center] at (0,0) {};

% \node (feature_tokens) [below=1.15cm of background.south,xshift = -0.75cm,yshift=0.cm]  {};
% \node (feature_tokens_label) [right of=feature_tokens,xshift = -1.13cm,yshift=0.6cm]  {$\mathbf{f}_{\ell}$};
% \node (self_attention) [process, fill = simple_attention,above of=feature_tokens, xshift=0.cm, yshift=1.4cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head}$ \\ $\text{Self Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.1cm, xshift=-2.95cm,yshift=-0.01cm,left of =self_attention,inner sep=3pt,font = \LARGE]  {$\mathrm{Conv(1\times1},F)$};
% \node (custom_cross_attention) [process, fill = cross_attention,right of=self_attention, xshift=3.6cm, yshift=0cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};

% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.0cm, yshift=1.5cm,  minimum width=2cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head Self-Attention}$}};

% \node (add) [above of=cross_attention, draw=black, line width=1pt, fill=conv, xshift=-5.1cm, yshift=0.75cm, shape=circle, minimum size=0.8cm, inner sep=0pt] {$\Plus$};

% \node (output_block) [ above of =add, minimum height=4.8cm, minimum width=8.6cm,  xshift=0cm, yshift=2cm,  fill=upsampling_block] { } ;

% \node (decoder_label) [
%     minimum width=3cm,
%     minimum height=0.9cm,
%     xshift=-1.4cm,
%     yshift=-0.9cm,
%     right=of output_block.north east
% ] 
% {\shortstack{$\mathbf{Joint \ Source}$ \\ $\mathbf{and\ Task}$ \\ $\mathbf{Decoder \ JD}$}};

% \node (argmax) [process, minimum width=8.27cm,minimum height=0.7cm, xshift=0cm,yshift=1.85cm,inner sep=3pt,font = \LARGE] at (output_block)   {$\mathrm{Argmax}$};
% \node (upsampling) [process, below of=argmax, minimum width=8.27cm,minimum height=0.7cm, xshift=0cm,yshift=0.57cm,inner sep=2.2pt,font = \LARGE]    {$\mathrm{Upsampling (4 \times 4)}$};
% \node (conv_seg) [process, below of=upsampling, minimum width=8.27cm,minimum height=0.7cm,inner sep=2.2pt, xshift=0cm,yshift=0.57cm,font = \LARGE]    {$\mathrm{Conv(1\times1},S)$};

% \node (bn_relu_upconv) [process, minimum width=8.27cm,minimum height=0.7cm, xshift=0.0cm,yshift=0.6cm,below of=conv_seg,inner sep=3pt]   {$\mathrm{BatchNorm + ReLU}$};
%  \node (upconv) [process, minimum width=6cm,minimum height=0.4cm, xshift=0.0cm,yshift=0.57cm,below of=bn_relu_upconv,inner sep=2.5pt]   {$\mathrm{DWUpConv (5 \times 5}, d, G, \rho=2)$};


% % \node (fake_output) [process, above of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=0cm,yshift=0.2cm,draw=none]    {};
% % 
% \node (way)[waypoint] at ($(feature_tokens)!0.5!(self_attention)$) {};
% \node (way2) [waypoint, left of=way, xshift=-0.15cm, yshift=0cm] {};
% \node (way3) [waypoint, right of=way, xshift=0.175cm,] {};
% \node (way4) [waypoint, xshift=2.5cm] at ($(cross_attention)!0.49!(self_attention)$) {}; %xshift=2.85cm
% \node (way5) [waypoint, right of=way3, xshift=-0.95cm,] {};
% \draw [line width=1,font = \Large] (feature_tokens) to  node[midway, above, align=center,xshift=-1.37cm,yshift=-0.6cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (way);

% \draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.75cm,yshift=-0.cm] {$\mathbf{V}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.175cm]self_attention.south east);
% \draw [arrow]  (way) to  node[midway, above, align=center,xshift=-0.75cm,yshift=-0.42cm] {$\mathbf{K}^{(\mathbf{f}_{\ell})}$}  (self_attention);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.75cm,yshift=-0.45cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}   ([xshift=0.2cm]self_attention.south west);
% \draw [line width=1] (way2) to  node[midway, above] {}    (way);
% \draw [line width=1] (way) to  node[midway, above] {}    (way3);

% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (3.45,0.)$) -- ( custom_cross_attention);
% \draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-2.81,0) --  (skip_conv);
% \draw [line width=1] (custom_cross_attention) --  (way4);

% \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm,xshift=0.8cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (3.11,0)$) -- ([xshift=-0.27cm] cross_attention.south east);
% \draw [arrow] (way4) to node[pos=0,xshift=-0.73cm,yshift=-0.02cm, above] {$\mathbf{K}^{(\mathbf{H})}$} ([xshift=0.cm]cross_attention.south);
% %\draw [arrow] (way4) to ([xshift=0.cm]cross_attention.south);

% \draw [arrow] (way5) to  node[midway, xshift=-0.69cm, yshift=1.48cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0.,3.7) -- ++(0.,0) --  ([xshift=0.495cm] cross_attention.south west);

% %custom_cross_attention
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.37cm, yshift=0cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,2.25) --  (add.east);
% \draw [arrow] (self_attention) to  node[midway, xshift=-1.37cm, yshift=0cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$}   (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=-1.37cm, yshift=-0.09cm, font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,5.27) --++(2.5,0) --  (add.west);
% \draw [arrow] (add) to (upconv);
% %\draw [arrow] (argmax) to  node[midway, xshift=-0.55cm, yshift=0.12cm] {$\mathbf{m}$}  (fake_output);
% \draw[arrow] (argmax) -- ++(0,1.18) node[midway, xshift=-0.55cm, yshift=0.12cm] {$\mathbf{m}$};


 \node (background) [draw, rectangle, minimum width=10.2cm, minimum height=8cm, line width=0pt, draw=none, fill=jd, anchor=center] at (0,0) {};

\node (feature_tokens) [below=0.85cm of background.south,xshift = -0.61cm,yshift=0.cm]  {};
\node (feature_tokens_label) [right of=feature_tokens,xshift = -1.15cm,yshift=0.5cm]  {$\mathbf{f}_{\ell}$};

\node (context_mining) [process, fill = context_mining,above of=feature_tokens, xshift=0.cm, yshift=0.1cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Context Mining}$}};

\node (output_block) [ above of =context_mining, minimum height=4.7cm, minimum width=8.6cm,  xshift=0cm, yshift=2.23cm,  fill=upsampling_block] { } ;

\node (argmax) [process, minimum width=8.3cm,minimum height=0.7cm, xshift=0cm,yshift=1.85cm,inner sep=3pt,font = \LARGE] at (output_block)   {$\mathrm{Argmax}$};
\node (upsampling) [process, below of=argmax, minimum width=8.3cm,minimum height=0.7cm, xshift=0cm,yshift=0.57cm,inner sep=2.2pt,font = \LARGE]    {$\mathrm{Upsampling (4 \times 4)}$};
\node (conv_seg) [process, below of=upsampling, minimum width=8.3cm,minimum height=0.7cm,inner sep=2.2pt, xshift=0cm,yshift=0.57cm,font = \LARGE]    {$\mathrm{Conv(1\times1},S)$};
 
\node (bn_relu_upconv) [process, minimum width=8.3cm,minimum height=0.7cm, xshift=0.0cm,yshift=0.6cm,below of=conv_seg,inner sep=3pt]   {$\mathrm{BatchNorm + ReLU}$};
\node (upconv) [process, minimum width=8.3cm,minimum height=0.4cm, xshift=0.0cm,yshift=0.6cm,below of=bn_relu_upconv,inner sep=2.5pt]   {$\mathrm{DWUpConv (5 \times 5}, d, G, \rho=2)$};

\node (decoder_label) [ minimum width=3cm,  minimum height=0.9cm,  xshift=-1.45cm, yshift=-1.45cm, above=of output_block.north east] 
{\shortstack{$\mathbf{Joint \ Feature \ and}$ \\ $\mathbf{Task \  Decoder \ JD}$}};
\draw[arrow] (argmax) -- ++(0,2.65) node[midway, xshift=0.45cm, yshift=0.67cm,] {$\mathbf{m}$};
\node at ($(argmax)+(-0.5cm,0.43cm)$) [ xshift=-0.9cm,yshift=1.8cm,font = \Large] (labels) {${d \times \frac{H}{k} \times \frac{W}{k} }$};

\draw [arrow,font = \Large] (feature_tokens) to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.51cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (context_mining);
\draw[arrow] (context_mining)  to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.51cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}     (upconv);   

\end{tikzpicture}


==> Figures/architecture_diagrams/attention/cross_attention.tex <==
 \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
 
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{attention_block}{RGB}{253,211,177}


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\tikzstyle{data} = [
    draw, 
    cylinder, 
    line width=1pt, 
    shape border rotate=90,
    cylinder uses custom fill, 
    aspect=0.25,
    cylinder body fill=white,
    cylinder end fill=white,
    minimum height=15pt,
    minimum width=30pt,
    outer sep=0pt, 
    inner sep=4pt,
    align=center
]

\newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	%\draw[thick,fill=white] (0,0) circle (1); % Circle
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}

\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]

% \node (point) at (0,0) {};
% \node (background) [ rectangle, minimum width=10.5cm, minimum height=14.2cm,  line width=0pt,draw=none, fill=cross_attention] at (point)  {};

% \node (attention_block) [above=0.25cm of background.south,rectangle, minimum width=9.5cm, minimum height=9.75cm,  line width=1pt,draw=black, fill=attention_block,yshift=0cm]    {};

% \node (fully_connected_query) [process, xshift=2.7cm, yshift=1.1cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south west) {\shortstack{$\text{Fully }$ \\ $\text{Connected}$}};
% \node (fully_connected_key) [process, xshift=-2.7cm, yshift=1.1cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south east)  {\shortstack{$\text{Fully }$ \\ $\text{Connected}$}};

% \node (query) [below of = fully_connected_query,xshift = 0cm,yshift=-1.1cm]  {};
% \node (key) [ below of = fully_connected_key,xshift = 0cm,yshift=-1.1cm]  {};
% \node (transpose) [process, above of = fully_connected_query,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{T}$}};

% \node (way)[waypoint] at ($(key)!0.43!(fully_connected_key)$) {};

% \node (label) [minimum width=3cm,xshift=1.31cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (query)  {${(T + S) \times d}$};
% \node (label2) [minimum width=3cm,xshift=0.7cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (key)  {${S \times d}$};

% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.39cm,fill=conv,above of=fully_connected_key, line width=1] {\CircularCross};
% \node (label3) [minimum width=3cm,xshift=2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=cross]   {${\frac{1}{\sqrt{d}}}$};
% \node (matrix_mul) [process, xshift=0cm, yshift=0.15cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.center)  {\shortstack{$\text{Matrix Multiplication}$}};
% \node (drop_op) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Drop Operation}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=drop_op]   {\shortstack{$\text{Softmax}$}};
% \node (matrix_mul2) [process, xshift=0cm, yshift=0.65cm,  minimum width=3cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};
% \node (out) [process, xshift=0cm, yshift=0.7cm,  minimum width=3cm, minimum height=0.9cm,above of=reshape,draw=none]   {\shortstack{}};

% \node (label3) [minimum width=3cm,xshift=-2cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

% \draw [arrow] (query) to  node[midway, xshift=0.5cm, yshift=-0.3cm]  {$\mathbf{Q}$}  (fully_connected_query);
% \draw [arrow] (key) to  node[midway, xshift=0.5cm, yshift=-0.3cm]  {$\mathbf{K}$} (fully_connected_key);
% \draw [arrow] (fully_connected_query) to  node[midway, xshift=-1.5cm, yshift=0cm,font=\large]  {${(T + S) \times d}$} (transpose);
% \draw [arrow] (fully_connected_key) to  node[midway, xshift=-0.97cm, yshift=0cm,font=\large]  {${ S \times d}$} (cross);
% \draw [arrow] (transpose) to  node[midway, xshift=-1.47cm, yshift=0cm,font=\large]  {${d \times (T + S) }$} ([xshift=0.71cm] matrix_mul.south west);
% \draw [arrow] (cross) to  node[midway, xshift=-0.97cm, yshift=0.cm,font=\large]  {${S \times d}$} ([xshift=-0.71cm] matrix_mul.south east);

% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.52cm, yshift=0cm,font=\large]  {${(T + S) \times S}$} (drop_op);
% \draw [arrow] (drop_op) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times S}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times S}$} (matrix_mul2);
% \draw[arrow] (way) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm,font=\large] {} ++(3,0) --++(0,11.59)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (reshape);

% \draw [arrow] (reshape) to  node[midway, xshift=-1.4cm, yshift=0.05cm,font=\large]  {${d \times \frac{H}{4} \times \frac{W}{4} }$} (out);

%old without reshape
% \node (fake) [ rectangle, minimum width=10.5cm, minimum height=4.8cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};
% \node (background) [ rectangle, below of=fake,minimum width=10.5cm, minimum height=14.2cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};

% \node (attention_block) [above=0.25cm of background.south,rectangle, minimum width=9.5cm, minimum height=9.75cm,  line width=1pt,draw=black, fill=attention_block,yshift=0cm]    {};

% \node (fully_connected_query) [process, xshift=2.7cm, yshift=1.1cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south west) {\shortstack{$\text{Fully }$ \\ $\text{Connected}$}};
% \node (fully_connected_key) [process, xshift=-2.7cm, yshift=1.1cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south east)  {\shortstack{$\text{Fully }$ \\ $\text{Connected}$}};

% \node (query) [below of = fully_connected_query,xshift = 0cm,yshift=-1.1cm]  {};
% \node (key) [ below of = fully_connected_key,xshift = 0cm,yshift=-1.1cm]  {};
% \node (transpose) [process, above of = fully_connected_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{T}$}};

% \node (way)[waypoint] at ($(key)!0.43!(fully_connected_key)$) {};

% \node (label) [minimum width=3cm,xshift=1.31cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (query)  {${(T + S) \times d}$};
% \node (label2) [minimum width=3cm,xshift=0.7cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (key)  {${S \times d}$};

% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.39cm,fill=conv,above of=fully_connected_query, line width=1] {\CircularCross};

% \node (label3) [minimum width=3cm,xshift=2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=cross]   {${\frac{1}{\sqrt{d}}}$};
% \node (matrix_mul) [process, xshift=0cm, yshift=0.15cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.center)  {\shortstack{$\text{Matrix Multiplication}$}};
% \node (drop_op) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Drop Operation}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=drop_op]   {\shortstack{$\text{Softmax}$}};
% \node (matrix_mul2) [process, xshift=0cm, yshift=0.65cm,  minimum width=3cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};
% \node (out) [process, xshift=0cm, yshift=0.7cm,  minimum width=3cm, minimum height=0.9cm,above of=reshape,draw=none]   {\shortstack{}};

% \node (label3) [minimum width=3cm,xshift=-2cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

% \draw [arrow] (query) to  node[midway, xshift=0.5cm, yshift=-0.3cm]  {$\mathbf{Q}$}  (fully_connected_query);
% \draw [arrow] (key) to  node[midway, xshift=0.5cm, yshift=-0.3cm]  {$\mathbf{K}$} (fully_connected_key);
% \draw [arrow] (fully_connected_key) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${S \times d}$} (transpose);

% \draw [arrow] (fully_connected_query) to  node[midway, xshift=-1.52cm, yshift=0cm,font=\large]  {${(T + S) \times d}$} (cross);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${d \times  S}$} ([xshift=-0.71cm] matrix_mul.south east);
% \draw [arrow] (cross) to  node[midway, xshift=-1.52cm, yshift=0.cm,font=\large]  {${(T + S) \times d}$} ([xshift=0.71cm] matrix_mul.south west);

% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.52cm, yshift=0cm,font=\large]  {${(T + S) \times S}$} (drop_op);
% \draw [arrow] (drop_op) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times S}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times S}$} (matrix_mul2);
% \draw[arrow] (way) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm,font=\large] {} ++(3,0) --++(0,11.59)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (reshape);

% \draw [arrow] (reshape) to  node[midway, xshift=-1.4cm, yshift=0.05cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);

%old without reshape etc
% \node (attention_block) [above=0.25cm of background.south,rectangle, minimum width=9.5cm, minimum height=9.75cm,  line width=1pt,draw=black, fill=attention_block,yshift=0cm]    {};

% \node (fully_connected_query) [process, xshift=2.7cm, yshift=0.9cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south west) {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(Q^{(2)})}}$}};
% \node (fully_connected_key) [process, xshift=-2.7cm, yshift=0.9cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south east)  {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(K}^{(2)})}$}};

% \node (query) [below of = fully_connected_query,xshift = 0cm,yshift=-0.9cm]  {};
% \node (key) [ below of = fully_connected_key,xshift = 0cm,yshift=-0.9cm]  {};
% \node (transpose) [process, above of = fully_connected_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};

% \node (way)[waypoint] at ($(key)!0.47!(fully_connected_key)$) {};

% \node (label) [minimum width=3cm,xshift=1.31cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (query)  {${(T + S) \times d}$};
% \node (label2) [minimum width=3cm,xshift=0.7cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (key)  {${S \times d}$};

% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.39cm,fill=conv,above of=fully_connected_query, line width=1] {\CircularCross};

% \node (label3) [minimum width=3cm,xshift=2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=cross]   {${\frac{1}{\sqrt{d}}}$};
% \node (matrix_mul) [process, xshift=0cm, yshift=0.15cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.center)  {\shortstack{$\text{Matrix Multiplication}$}};
% \node (z) [ xshift=0.75cm, yshift=-0.46cm,  above of=matrix_mul]   {\shortstack{$\mathbf{Z}$}};
% \node (drop_op) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Drop Operation}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=drop_op]   {\shortstack{$\text{Softmax}$}};
% \node (g) [ xshift=0.75cm, yshift=-0.38cm,  above of=softmax]   {\shortstack{$\mathbf{G}$}};
% \node (matrix_mul2) [process, xshift=0cm, yshift=0.65cm,  minimum width=3cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};
% \node (H) [ xshift=0.75cm, yshift=-0.38cm,  above of=reshape]   {\shortstack{$\mathbf{H}$}};
% \node (out) [process, xshift=0cm, yshift=0.7cm,  minimum width=3cm, minimum height=0.9cm,above of=reshape,draw=none]   {\shortstack{}};

% \node (label3) [minimum width=3cm,xshift=-2cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

% \draw [arrow] (query) to  node[midway, xshift=0.75cm, yshift=-0.3cm]  {$\mathbf{Q}^{(2)}$}  (fully_connected_query);
% \draw [arrow] (key) to  node[midway, xshift=0.75cm, yshift=-0.3cm]  {$\mathbf{K}^{(2)}$} (fully_connected_key);
% \draw [arrow] (fully_connected_key) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${S \times d}$} (transpose);

% \draw [arrow] (fully_connected_query) to  node[midway, xshift=-1.52cm, yshift=0cm,font=\large]  {${(T + S) \times d}$} (cross);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${d \times  S}$} ([xshift=-0.71cm] matrix_mul.south east);
% \draw [arrow] (cross) to  node[midway, xshift=-1.52cm, yshift=0.cm,font=\large]  {${(T + S) \times d}$} ([xshift=0.71cm] matrix_mul.south west);

% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.52cm, yshift=0cm,font=\large]  {${(T + S) \times S}$} (drop_op);
% \draw [arrow] (drop_op) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times S}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times S}$} (matrix_mul2);
% \draw[arrow] (way) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm,font=\large] {} ++(3,0) --++(0,11.59)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (reshape);

% \draw [arrow] (reshape) to  node[midway, xshift=-1.4cm, yshift=0.05cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);

%19.06
% \node (fake) [ rectangle, minimum width=10.8cm, minimum height=4.8cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};
% \node (background) [ rectangle, below of=fake,minimum width=10.8cm, minimum height=18.8cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};

% \node (feature_tokens) [below=0.75cm of background.south west,xshift = 2.5cm,yshift=0cm,font=\fontsize{19}{21}\selectfont]  {$\mathbf{f}_{\ell}$};
% \node (class_tokens) [ above=0.75cm of background.south east,xshift = -2.5cm,yshift=0.4cm,font=\fontsize{19}{21}\selectfont]  {$\mathbf{c}$};

% \node (reshape) [process,minimum width=3cm,yshift=0.7cm, minimum height=0.9cm,above of=feature_tokens]  {$\text{Reshape}$};
% \node (concat) [process,minimum width=3cm,xshift=2.7cm,yshift=0.7cm, minimum height=0.9cm,above of=reshape]  {$\text{Concat}$};

%  \node (attention_block) [above=4.87cm of background.south,rectangle, minimum width=10.cm, minimum height=9.75cm,  line width=1pt,draw=black, fill=attention_block,yshift=0cm]    {};

%  \node (fully_connected_query) [process, xshift=3.1cm, yshift=0.9cm,  minimum width=3cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont] at (attention_block.south west) {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(Q^{{(\mathbf{f}_{\ell}+\mathbf{c})}})}}$}};
%  \node (fully_connected_key) [process, xshift=-3.1cm, yshift=0.9cm,  minimum width=3.5cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont] at (attention_block.south east)  {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(K^{\mathbf{(c)}})}}$}};
% % 
%  \node (query) [below of = fully_connected_query,xshift = 0cm,yshift=0cm]  {};
% % \node (key) [ below of = fully_connected_key,xshift = 0cm,yshift=-0.9cm]  {};
% \node (way)[waypoint] [xshift=-0.55cm] at ($(class_tokens)!0.429!(fully_connected_key)$) {};
% \node (way2)[waypoint] [xshift=-0.cm] at ($(way)!0.38!(fully_connected_key)$) {};
% \node (transpose) [process, above of = fully_connected_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};
%  \node (label) [minimum width=3cm,xshift=-1.55cm,yshift=0.18cm, minimum height=0.9cm,font=\Large] at (query)  {${(T + S) \times d}$};

% % 
% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.39cm,fill=conv,above of=fully_connected_query, line width=1] {\CircularCross};
% % 
% \node (label3) [minimum width=3cm,xshift=2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=cross]   {${\frac{1}{\sqrt{d}}}$};
% \node (matrix_mul) [process, xshift=0cm, yshift=0.15cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.center)  {\shortstack{$\text{Matrix Multiplication}$}};
% \node (z) [ xshift=0.5cm, yshift=-0.46cm, font=\fontsize{18.25}{20.25}\selectfont, above of=matrix_mul]   {\shortstack{$\mathbf{Z}$}};
% \node (drop_op) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Drop Operation}$}};
%  \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=drop_op]   {\shortstack{$\text{Softmax}$}};
% \node (g) [ xshift=0.5cm, yshift=-0.38cm,  above of=softmax,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{G}$}};
% \node (matrix_mul2) [process, xshift=0cm, yshift=0.65cm,  minimum width=3cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape2) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};
%  \node (H) [ xshift=0.5cm, yshift=-0.38cm,font=\fontsize{18.25}{20.25}\selectfont,  above of=reshape2]   {\shortstack{$\mathbf{H}$}};
% \node (out) [process, xshift=0cm, yshift=0.7cm,  minimum width=3cm, minimum height=0.9cm,above of=reshape2,draw=none]   {\shortstack{}};
% % 
%  \node (label3) [minimum width=3cm,xshift=-2cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};
% % 

% \draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.8cm,font=\Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (reshape);

% \draw[arrow] (class_tokens) to  node[midway, above, align=center,xshift=-0.87cm,yshift=-0.27cm,font=\Large] {${S \times d}$}  ++(0,1.87)  --  (concat.east);
% \draw[arrow] (reshape) to  node[midway, above, align=center,xshift=-0.87cm,yshift=-0.2cm,font=\Large] {${T \times d}$}  ++(0,2.2)  --  (concat.west);
% \draw[line width=1] (way) to  node[midway, above, align=center] {}   (way2);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.72cm,yshift=-0.65cm] {$\mathbf{K}^{(\mathbf{c})}$}   (fully_connected_key);

% \draw[arrow] (concat) to  node[midway, above, align=center,xshift=-0.68cm,yshift=0.1cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell}+\mathbf{c})}$}   ++(0,0.8)  -- ++(-1.71,0) --  (fully_connected_query);
%  \draw [arrow] (fully_connected_key) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${S \times d}$} (transpose);
% % 
% \draw [arrow] (fully_connected_query) to  node[midway, xshift=-1.55cm, yshift=0cm,font=\Large]  {${(T + S) \times d}$} (cross);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.85cm, yshift=0cm,font=\Large]  {${d \times  S}$} ([xshift=-0.87cm] matrix_mul.south east);
% \draw [arrow] (cross) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {${(T + S) \times d}$} ([xshift=0.87cm] matrix_mul.south west);
% % 
% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.58cm, yshift=0cm,font=\Large]  {${(T + S) \times S}$} (drop_op);
% \draw [arrow] (drop_op) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times S}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times S}$} (matrix_mul2);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm] {} ++(3.3,0) --++(0,11.85)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times d}$} (reshape2);
% % 
%  \draw [arrow] (reshape2) to  node[midway, xshift=-1.4cm, yshift=0.05cm,font=\Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);
% % 

% \node (fake) [ rectangle, minimum width=10.8cm, minimum height=4.8cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};
% \node (background) [ rectangle, below of=fake,minimum width=10.8cm, minimum height=17.cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};

% \node (feature_tokens) [below=0.75cm of background.south west,xshift = 2.5cm,yshift=0cm]  {};
% \node (feature_tokens_lable) [above of=feature_tokens,xshift = 0.5cm,yshift=-1.05cm]  {$\mathbf{f}_{\ell}$};

% \node (class_tokens) [ above=0.75cm of background.south east,xshift = -2.5cm,yshift=0.4cm]  {$\mathbf{c}$};
% \node (reshape) [process,minimum width=3cm,yshift=0.001cm, minimum height=0.9cm,above of=feature_tokens]  {$\text{Reshape}$};
% \node (concat) [process,minimum width=5cm,xshift=1.cm,yshift=0.5cm, minimum height=0.9cm,above of=reshape]  {$\text{Concat}$};

%  \node (attention_block) [above=3.95cm of background.south,rectangle, minimum width=10.cm, minimum height=8.8cm,  line width=1pt,draw=black, fill=attention_block,yshift=0cm]    {};

%  \node (fully_connected_query) [process, xshift=3.1cm, yshift=0.9cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south west) {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(Q^{{(\mathbf{f}_{\ell}+\mathbf{c})}})}}$}};
%  \node (fully_connected_key) [process, xshift=-3.1cm, yshift=0.9cm,  minimum width=3.5cm, minimum height=1.0cm] at (attention_block.south east)  {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(K^{\mathbf{(c)}})}}$}};
% % 
%  \node (query) [below of = fully_connected_query,xshift = 0cm,yshift=0cm]  {};
% % \node (key) [ below of = fully_connected_key,xshift = 0cm,yshift=-0.9cm]  {};
% \node (way)[waypoint] [xshift=-0.55cm,yshift=-0.255cm] at ($(class_tokens)!0.429!(fully_connected_key)$) {};
% \node (way2)[waypoint] [xshift=-0.cm,,yshift=-0.32cm] at ($(way)!0.38!(fully_connected_key)$) {};
% \node (transpose) [process, above of = fully_connected_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};
%  \node (label) [minimum width=3cm,xshift=-1.55cm,yshift=0.18cm, minimum height=0.9cm,font=\Large] at (query)  {${(T + S) \times d}$};

% % 
% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.39cm,fill=conv,above of=fully_connected_query, line width=1] {\CircularCross};
% % 
% \node (label3) [minimum width=3cm,xshift=2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=cross]   {${\frac{1}{\sqrt{d}}}$};
% \node (matrix_mul) [process, xshift=0cm, yshift=0.25cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.center)  {\shortstack{$\text{Matrix Multiplication}$}};
% \node (z) [ xshift=0.5cm, yshift=-0.56cm,  above of=matrix_mul]   {\shortstack{$\mathbf{Z}$}};
% \node (drop_op) [process, xshift=0cm, yshift=0.3cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Drop Operation}$}};
%  \node (softmax) [process, xshift=0cm, yshift=0.3cm,  minimum width=3cm, minimum height=0.9cm,above of=drop_op]   {\shortstack{$\text{Softmax}$}};
% \node (g) [ xshift=0.5cm, yshift=-0.48cm,  above of=softmax]   {\shortstack{$\mathbf{G}$}};
% \node (matrix_mul2) [process, xshift=0cm, yshift=0.45cm,  minimum width=3cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape2) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};
%  \node (H) [ xshift=0.5cm, yshift=-0.28cm,  above of=reshape2]   {\shortstack{$\mathbf{H}$}};
% % 
%  \node (label3) [minimum width=3cm,xshift=-2cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};
 
%  \node (cross_attention_label) [minimum width=2cm, minimum height=2cm, xshift=-2.26cm, yshift=-0.8cm, right=of reshape2.north east,    align=center,         % center text
%     inner sep=2pt,         ] {\shortstack{$\mathbf{Single}$$\text{-}$$\mathbf{head}$ \\ $\mathbf{Custom}$\\ $\mathbf{Cross}$$\text{-}$$\mathbf{attention}\quad$}};
 
% \draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.6cm,font=\Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (reshape);

% \draw[arrow] (class_tokens) to  node[midway, above, align=center,xshift=0.82cm,yshift=-0.25cm,font=\Large] {${S \times d}$}  ++(0,1.23)  --  (concat.east);
% \draw[arrow] (reshape.north) to  node[midway, above, align=center,xshift=-0.87cm,yshift=0.2cm,font=\Large] {${T \times d}$}  ++(0,0)  --  ([xshift=1.51cm]concat.south west);
% \draw[line width=1] (way) to  node[midway, above, align=center] {}   (way2);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=0.72cm,yshift=-0.65cm] {$\mathbf{K}^{(\mathbf{c})}$}   (fully_connected_key);

% \draw[arrow] (concat) to  node[midway, above, align=center,xshift=0.98cm,yshift=-0.19cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell}+\mathbf{c})}$}   ++(0,0.8)  -- ++(0,0) --  (fully_connected_query);
%  \draw [arrow] (fully_connected_key) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${S \times d}$} (transpose);
% % 
% \draw [arrow] (fully_connected_query) to  node[midway, xshift=-1.55cm, yshift=0cm,font=\Large]  {${(T + S) \times d}$} (cross);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.85cm, yshift=0cm,font=\Large]  {${d \times  S}$} ([xshift=-0.87cm] matrix_mul.south east);
% \draw [arrow] (cross) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {${(T + S) \times d}$} ([xshift=0.87cm] matrix_mul.south west);
% % 
% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.58cm, yshift=0cm,font=\Large]  {${(T + S) \times S}$} (drop_op);
% \draw [arrow] (drop_op) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times S}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times S}$} (matrix_mul2);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm] {} ++(3.3,0) --++(0,11.05)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times d}$} (reshape2);

% \draw[arrow] (reshape2) -- ++(0,1.64) node[midway, xshift=-1.45cm, yshift=0.22cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$};


 % \draw [arrow] (reshape2) to  node[midway, xshift=-1.4cm, yshift=0.15cm,font=\Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);

\node (fake) [ rectangle, minimum width=10.8cm, minimum height=4.8cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};
\node (background) [ rectangle, below of=fake,minimum width=10.8cm, minimum height=17.cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm]   {};

\node (feature_tokens) [below=0.75cm of background.south west,xshift = 3.5cm,yshift=0cm]  {};
\node (feature_tokens_lable) [above of=feature_tokens,xshift = 0.5cm,yshift=-1.05cm]  {$\mathbf{f}_{\ell}$};
% 

\node (class_tokens) [data, above=0.0cm of background.south east,xshift = -2.5cm,yshift=0.4cm]  {$\mathbf{c=K}^{(\mathbf{c})}$};


\node (reshape) [process,minimum width=3cm,yshift=0.001cm, minimum height=0.9cm,above of=feature_tokens]  {$\text{Reshape}$};
\node (concat) [process,minimum width=3cm,xshift=0.cm,yshift=0.5cm, minimum height=0.9cm,above of=reshape]  {$\text{Concat}$};

 \node (attention_block) [above=3.95cm of background.south,rectangle, minimum width=10.cm, minimum height=9.15cm,  line width=1pt,draw=none, fill=attention_block,yshift=0cm]    {};

 \node (fully_connected_query) [process, xshift=3.1cm, yshift=0.9cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.south west) {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(Q_{\ell}|\mathbf{K}^\mathbf{(c)}})}$}};
 \node (fully_connected_key) [process, xshift=-3.1cm, yshift=0.9cm,  minimum width=3.5cm, minimum height=0.9cm] at (attention_block.south east)  {\shortstack{$\text{FC,}\mathbf{W}^{\mathrm{(K^{\mathbf{(c)}})}}$}};
% 
 \node (query) [below of = fully_connected_query,xshift = 0cm,yshift=0cm]  {};
\node (way)[waypoint] [xshift=0.476cm,yshift=-0.255cm] at ($(class_tokens)!0.49!(fully_connected_key)$) {};
\node (way2)[waypoint] [xshift=-0.61cm,yshift=-0.837cm] at ($(way)!0.38!(fully_connected_key)$) {};
\node (transpose) [process, above of = fully_connected_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};
 \node (label) [minimum width=3cm,xshift=-1.55cm,yshift=0.18cm, minimum height=0.9cm,font=\Large] at (query)  {${(T + S) \times d}$};
\node (cross) [draw, circle, minimum size=0.2cm,yshift=0.39cm,fill=conv,above of=fully_connected_query, line width=1] {\CircularCross};
% 
\node (label3) [minimum width=3cm,xshift=2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=cross]   {${\frac{1}{\sqrt{d}}}$};
\node (matrix_mul) [process, xshift=0cm, yshift=0.25cm,  minimum width=3cm, minimum height=0.9cm] at (attention_block.center)  {\shortstack{$\text{Matrix Multiplication}$}};
\node (z) [ xshift=0.5cm, yshift=-0.56cm,  above of=matrix_mul]   {\shortstack{$\mathbf{Z}$}};
\node (drop_op) [process, xshift=0cm, yshift=0.3cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Drop Operation}$}};
 \node (softmax) [process, xshift=0cm, yshift=0.3cm,  minimum width=3cm, minimum height=0.9cm,above of=drop_op]   {\shortstack{$\text{Softmax}$}};
\node (g) [ xshift=0.5cm, yshift=-0.48cm,  above of=softmax]   {\shortstack{$\mathbf{G}$}};
\node (v_k) [ xshift=1.6cm, yshift=0.07cm,  right of=g]   {\shortstack{$\mathbf{V}^{(\mathrm{c})}=\mathbf{K}^{(\mathrm{c})}$}};
\node (matrix_mul2) [process, xshift=0cm, yshift=0.45cm,  minimum width=3cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
\node (reshape2) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};
 \node (H) [ xshift=0.5cm, yshift=-0.28cm,  above of=reshape2]   {\shortstack{$\mathbf{H}$}};
% 
 \node (label3) [minimum width=3cm,xshift=-2cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};
 
  \node (cross_attention_label) [minimum width=2cm, minimum height=2cm, xshift=-2.35cm, yshift=-0.8cm, right=of reshape2.north east,    align=center,         % center text
    inner sep=2pt,         ] {\shortstack{$\mathbf{Single}$$\text{-}$$\mathbf{head}$ \\ $\mathbf{Custom}$\\ $\mathbf{Cross} \ $$\mathbf{attention}\quad$}};
 
\draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.6cm,font=\Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (reshape);
\draw[arrow] (way2) to (fully_connected_key);

\draw[arrow] (class_tokens) to  node[midway, above, align=center,xshift=-1.1cm,yshift=-0.35cm,font=\Large] {${S \times d}$}  ++(0,1.64)  --  (concat.east);
\draw[arrow] (reshape.north) to  node[midway, above, align=center,xshift=-0.87cm,yshift=0.2cm,font=\Large] {${T \times d}$}  ++(0,0)  --  ([xshift=1.51cm]concat);

\draw[arrow] (concat) to  node[midway, above, align=center,xshift=1.28cm,yshift=-0.19cm] {$\mathbf{Q}_{\ell}|\mathbf{K}^\mathbf{(c)}$}   ++(0,0.8)  -- ++(0,0) --  (fully_connected_query);
 \draw [arrow] (fully_connected_key) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${S \times d}$} (transpose);
% 
\draw [arrow] (fully_connected_query) to  node[midway, xshift=-1.55cm, yshift=0cm,font=\Large]  {${(T + S) \times d}$} (cross);
\draw [arrow] (transpose) to  node[midway, xshift=-0.85cm, yshift=0cm,font=\Large]  {${d \times  S}$} ([xshift=-0.87cm] matrix_mul.south east);
\draw [arrow] (cross) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {${(T + S) \times d}$} ([xshift=0.87cm] matrix_mul.south west);
% 
\draw [arrow] (matrix_mul) to  node[midway, xshift=-1.58cm, yshift=0cm,font=\Large]  {${(T + S) \times S}$} (drop_op);
\draw [arrow] (drop_op) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times S}$} (softmax);
\draw [arrow] (softmax) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times S}$} (matrix_mul2);
\draw[arrow] (way) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm] {} ++(2.3,0) --++(0,11.721)  --  (matrix_mul2.east);
\draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.87cm, yshift=0cm,font=\Large]  {${T  \times d}$} (reshape2);

\draw[arrow] (reshape2) -- ++(0,1.64) node[midway, xshift=-1.45cm, yshift=0.22cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$};


\end{tikzpicture}

==> Figures/architecture_diagrams/attention/self_attention.tex <==
 \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{self_attention}{RGB}{157,189,207}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{attention_block}{RGB}{217,239,255}

\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]

\newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}

\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]
    

% \node (background) [ rectangle, minimum width=18.5cm, minimum height=19cm,  line width=0pt,draw=none, fill=self_attention,yshift=11.28cm] at (point)  {};
% \node (attention_block) [above=0.25cm of background.south,rectangle,  xshift=-2.88cm, minimum width=12cm, minimum height=10.9cm, line width=1pt,draw=black, fill=attention_block]    {};

% \node (proj_query) [above=0.25cm of attention_block.south west, minimum width=5.5cm, xshift=3.0cm, yshift=0.15cm, minimum height=2.6cm,draw=none, fill=query_color]    {};
% \node (conv_query) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_query.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_query) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_query] {$\mathrm{BatchNorm+ReLU}$};
% \node (reshape_query) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_query]   {\shortstack{$\text{Reshape}$}};

% \node (proj_key) [right of=proj_query, minimum width=5.5cm, xshift=4.5cm, yshift=0cm, minimum height=2.6cm,  line width=0pt,draw=none, fill=query_color]    {};
% \node (conv_key) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_key.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_key) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_key] {$\mathrm{BatchNorm+ReLU}$};

% \node (proj_value) [right of=proj_key, minimum width=5.5cm, xshift=4.5cm, yshift=0cm, minimum height=2.6cm,  line width=1pt,draw=none, fill=value_color]    {};
% \node (conv_value) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_value.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_value) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_value] {$\mathrm{BatchNorm+ReLU}$};
% \node (reshape_value) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_value]   {\shortstack{$\text{Reshape}$}};

% \node (query) [below of = proj_query,xshift = 0cm,yshift=-1.5cm]  {};
% \node (key) [ below of = proj_key,xshift = 0cm,yshift=-1.5cm]  {};
% \node (value) [ below of = proj_value,xshift = 0cm,yshift=-1.5cm]  {};

% \node (reshape_key) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_key]   {\shortstack{$\text{Reshape}$}};
% \node (transpose) [process, above of = reshape_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{T}$}};
% \node (matrix_mul) [process, xshift=-3.37cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};
% \node (matrix_mul2) [process, xshift=-0cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape_matmul) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};

% \node (proj_ffn) [above of=reshape_matmul,rectangle, minimum width=5.5cm, xshift=0cm, yshift=1.2cm, minimum height=2.6cm,  draw=none, fill=value_color]    {};
% \node (conv_ffn) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_ffn.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_ffn) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_ffn] {$\mathrm{BatchNorm+ReLU}$};
% \node (out) [process, xshift=0cm, yshift=1.8cm,  minimum width=3cm, minimum height=0.9cm,above of=proj_ffn,draw=none]   {\shortstack{}};


% \node (label) [minimum width=3cm,xshift=1.31cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (query)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label2) [minimum width=3cm,xshift=1.3cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (key)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label3) [minimum width=3cm,xshift=1.3cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (value)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label4) [minimum width=3cm,xshift=-2.85cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};


% \draw [arrow] (query) to  node[midway, xshift=0.5cm, yshift=-0.38cm]  {$\mathbf{Q}$}  (conv_query);
% \draw [arrow] (key) to  node[midway, xshift=0.5cm, yshift=-0.38cm]  {$\mathbf{K}$} (conv_key);
% \draw [arrow] (value) to  node[midway, xshift=0.5cm, yshift=-0.38cm]  {$\mathbf{V}$} (conv_value);
% \draw [arrow] (bn_relu_query) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_query);
% \draw [arrow] (bn_relu_key) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_key);
% \draw [arrow] (bn_relu_value) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_value);
% \draw [arrow] (reshape_key) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (transpose);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${d  \times T}$} ([xshift=-0.775cm] matrix_mul.south east);
% \draw [arrow] (reshape_query) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} ([xshift=1.51cm] matrix_mul.south west);
% \draw [arrow] (matrix_mul) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times T}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times T}$} (matrix_mul2);
% \draw[arrow] (reshape_value) to  node[midway, above, align=center,xshift=-1.06cm,yshift=-3.5cm,font=\large] {${T  \times d}$}  ++(0,8)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (reshape_matmul);

% \draw [arrow] (reshape_matmul) to  node[midway, xshift=-1.45cm, yshift=-0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (conv_ffn);
% \draw [arrow] (bn_relu_ffn) to  node[midway, xshift=-1.45cm, yshift=0.25cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);

%Here transpose on Query
%\node (point) at (0,0) {};
% \node (background) [ rectangle, minimum width=18.5cm, minimum height=19cm,  line width=0pt,draw=none, fill=self_attention,yshift=11.28cm] at (point)  {};
% \node (attention_block) [above=0.25cm of background.south,rectangle,  xshift=-2.88cm, minimum width=12cm, minimum height=10.9cm, line width=1pt,draw=black, fill=attention_block]    {};

% \node (proj_query) [above=0.25cm of attention_block.south west, minimum width=5.5cm, xshift=3.0cm, yshift=0.15cm, minimum height=2.6cm,draw=none, fill=query_color]    {};
% \node (conv_query) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_query.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_query) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_query] {$\mathrm{BatchNorm+ReLU}$};
% \node (reshape_query) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_query]   {\shortstack{$\text{Reshape}$}};
% \node (transpose) [process, above of = reshape_query,xshift=-0.01cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{T}$}};

% \node (proj_key) [right of=proj_query, minimum width=5.5cm, xshift=4.5cm, yshift=0cm, minimum height=2.6cm,  line width=0pt,draw=none, fill=query_color]    {};
% \node (conv_key) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_key.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_key) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_key] {$\mathrm{BatchNorm+ReLU}$};

% \node (proj_value) [right of=proj_key, minimum width=5.5cm, xshift=4.5cm, yshift=0cm, minimum height=2.6cm,  line width=1pt,draw=none, fill=value_color]    {};
% \node (conv_value) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_value.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_value) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_value] {$\mathrm{BatchNorm+ReLU}$};
% \node (reshape_value) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_value]   {\shortstack{$\text{Reshape}$}};

% \node (query) [below of = proj_query,xshift = 0cm,yshift=-1.5cm]  {};
% \node (key) [ below of = proj_key,xshift = 0cm,yshift=-1.5cm]  {};
% \node (value) [ below of = proj_value,xshift = 0cm,yshift=-1.5cm]  {};

% \node (reshape_key) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_key]   {\shortstack{$\text{Reshape}$}};

% \node (matrix_mul) [process, xshift=2.635cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};
% \node (matrix_mul2) [process, xshift=-0cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape_matmul) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};

% \node (proj_ffn) [above of=reshape_matmul,rectangle, minimum width=5.5cm, xshift=0cm, yshift=1.2cm, minimum height=2.6cm,  draw=none, fill=value_color]    {};
% \node (conv_ffn) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_ffn.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_ffn) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_ffn] {$\mathrm{BatchNorm+ReLU}$};
% \node (out) [process, xshift=0cm, yshift=1.8cm,  minimum width=3cm, minimum height=0.9cm,above of=proj_ffn,draw=none]   {\shortstack{}};


% \node (label) [minimum width=3cm,xshift=1.31cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (query)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label2) [minimum width=3cm,xshift=1.3cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (key)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label3) [minimum width=3cm,xshift=1.3cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (value)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label4) [minimum width=3cm,xshift=-2.85cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};


% \draw [arrow] (query) to  node[midway, xshift=0.5cm, yshift=-0.38cm]  {$\mathbf{Q}$}  (conv_query);
% \draw [arrow] (key) to  node[midway, xshift=0.5cm, yshift=-0.38cm]  {$\mathbf{K}$} (conv_key);
% \draw [arrow] (value) to  node[midway, xshift=0.5cm, yshift=-0.38cm]  {$\mathbf{V}$} (conv_value);
% \draw [arrow] (bn_relu_query) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_query);
% \draw [arrow] (bn_relu_key) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_key);
% \draw [arrow] (bn_relu_value) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_value);
% %\draw [arrow] (reshape_key) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (transpose);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${d  \times T}$} ([xshift=1.51cm] matrix_mul.south west);
% \draw [arrow] (reshape_key) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} ([xshift=-0.78cm] matrix_mul.south east);
% %\draw [arrow] (reshape_query) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} ([xshift=1.51cm] matrix_mul.south west);
% \draw [arrow] (reshape_query) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (transpose);


% \draw [arrow] (matrix_mul) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times T}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times T}$} (matrix_mul2);
% \draw[arrow] (reshape_value) to  node[midway, above, align=center,xshift=-1.06cm,yshift=-3.5cm,font=\large] {${T  \times d}$}  ++(0,8)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (reshape_matmul);

% \draw [arrow] (reshape_matmul) to  node[midway, xshift=-1.45cm, yshift=-0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (conv_ffn);
% \draw [arrow] (bn_relu_ffn) to  node[midway, xshift=-1.45cm, yshift=0.25cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);


% \node (point) at (0,0) {};

% \node (background) [ rectangle, minimum width=18.5cm, minimum height=19cm,  line width=0pt,draw=none, fill=self_attention,yshift=11.29cm] at (point)  {};
% \node (attention_block) [above=0.25cm of background.south,rectangle,  xshift=-2.88cm, minimum width=12cm, minimum height=10.9cm, line width=1pt,draw=black, fill=attention_block]    {};

% \node (proj_query) [above=0.25cm of attention_block.south west, minimum width=5.5cm, xshift=3.0cm, yshift=0.15cm, minimum height=2.6cm,draw=none, fill=query_color]    {};
% \node (conv_query) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_query.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_query) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_query] {$\mathrm{BatchNorm+ReLU}$};
% \node (reshape_query) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_query]   {\shortstack{$\text{Reshape}$}};

% \node (proj_key) [right of=proj_query, minimum width=5.5cm, xshift=4.5cm, yshift=0cm, minimum height=2.6cm,  line width=0pt,draw=none, fill=query_color]    {};
% \node (conv_key) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_key.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_key) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_key] {$\mathrm{BatchNorm+ReLU}$};

% \node (proj_value) [right of=proj_key, minimum width=5.5cm, xshift=4.5cm, yshift=0cm, minimum height=2.6cm,  line width=1pt,draw=none, fill=value_color]    {};
% \node (conv_value) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_value.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_value) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_value] {$\mathrm{BatchNorm+ReLU}$};
% \node (reshape_value) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_value]   {\shortstack{$\text{Reshape}$}};

% \node (query) [below of = proj_query,xshift = 0cm,yshift=-1.65cm]  {};
% \node (key) [ below of = proj_key,xshift = 0cm,yshift=-1.65cm]  {};
% \node (value) [ below of = proj_value,xshift = 0cm,yshift=-1.65cm]  {};

% \node (reshape_key) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_key]   {\shortstack{$\text{Reshape}$}};
% \node (transpose) [process, above of = reshape_key,xshift=0.cm, yshift=0.5cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{T}$}};
% \node (matrix_mul) [process, xshift=-3.37cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};
% \node (matrix_mul2) [process, xshift=-0cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape_matmul) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};

% \node (proj_ffn) [above of=reshape_matmul,rectangle, minimum width=5.5cm, xshift=0cm, yshift=1.2cm, minimum height=2.6cm,  draw=none, fill=value_color]    {};
% \node (conv_ffn) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.2cm, minimum height=0.9cm] at (proj_ffn.center) {$\mathrm{Conv(1\times1},d)$};
% \node (bn_relu_ffn) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_ffn] {$\mathrm{BatchNorm+ReLU}$};
% \node (out) [process, xshift=0cm, yshift=1.8cm,  minimum width=3cm, minimum height=0.9cm,above of=proj_ffn,draw=none]   {\shortstack{}};


% \node (label) [minimum width=3cm,xshift=1.22cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (query)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label2) [minimum width=3cm,xshift=1.22cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (key)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label3) [minimum width=3cm,xshift=1.22cm,yshift=0.15cm, minimum height=0.9cm,font=\large] at (value)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label4) [minimum width=3cm,xshift=-2.85cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};


% \draw [arrow] (query) to  node[midway, xshift=0.7cm, yshift=-0.35cm]  {$\mathbf{Q}^{(1)}$}  (conv_query);
% \draw [arrow] (key) to  node[midway, xshift=0.7cm, yshift=-0.35cm]  {$\mathbf{K}^{(i)}$} (conv_key);
% \draw [arrow] (value) to  node[midway, xshift=0.7cm, yshift=-0.35cm]  {$\mathbf{V}^{(i)}$} (conv_value);
% \draw [arrow] (bn_relu_query) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_query);
% \draw [arrow] (bn_relu_key) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_key);
% \draw [arrow] (bn_relu_value) to  node[midway, xshift=-1.5cm, yshift=0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_value);
% \draw [arrow] (reshape_key) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (transpose);
% \draw [arrow] (transpose) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${d  \times T}$} ([xshift=-0.775cm] matrix_mul.south east);
% \draw [arrow] (reshape_query) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} ([xshift=1.51cm] matrix_mul.south west);
% \draw [arrow] (matrix_mul) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times T}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times T}$} (matrix_mul2);
% \draw[arrow] (reshape_value) to  node[midway, above, align=center,xshift=-1.06cm,yshift=-3.5cm,font=\large] {${T  \times d}$}  ++(0,8)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.98cm, yshift=0cm,font=\large]  {${T  \times d}$} (reshape_matmul);

% \draw [arrow] (reshape_matmul) to  node[midway, xshift=-1.45cm, yshift=-0.1cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (conv_ffn);
% \draw [arrow] (bn_relu_ffn) to  node[midway, xshift=-1.45cm, yshift=0.25cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);

\node (point) at (0,0) {};
\node (background) [ rectangle, minimum width=15.2cm, minimum height=18.17cm,  line width=0pt,draw=none, fill=self_attention] at (point)  {};
\node (attention_block) [above=0.12cm of background.south,rectangle,  xshift=-2.52cm, minimum width=9.8cm, minimum height=10.7cm, line width=1pt,draw=none, fill=attention_block]    {};

\node (proj_query) [above=0.01cm of attention_block.south west, minimum width=4.31cm, xshift=2.75cm, yshift=0.15cm, minimum height=2.81cm,draw=none, fill=query_color]    {};
 \node (conv_query) [process, xshift=0cm, yshift=-0.83cm,  minimum width=4.cm, minimum height=0.9cm] at (proj_query.center) {$\mathrm{Conv(1\times 1,}F)$};
\node (bn_relu_query) [process, xshift=0cm, yshift=-0.12cm,  minimum width=4cm, minimum height=1.45cm,above of=conv_query] {\shortstack{$\mathrm{BatchNorm}$ \\[0.17em]$\mathrm{ + \ ReLU}$}};
\node (reshape_query) [process, xshift=0cm, yshift=0.8cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_query]   {\shortstack{$\text{Reshape}$}};

\node (q_prime) [ xshift=0.8cm, yshift=-0.52cm,  above of=reshape_query,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{Q}_{\ell}^{\prime}$}};
 
 \node (proj_key) [right of=proj_query, minimum width=4.31cm, xshift=3.25cm, yshift=0cm, minimum height=2.81cm,  line width=0pt,draw=none, fill=query_color]    {};
\node (conv_key) [process, xshift=0cm, yshift=-0.83cm,  minimum width=4cm, minimum height=0.9cm] at (proj_key.center) {$\mathrm{Conv(1\times 1,}F)$};
\node (bn_relu_key) [process, xshift=0cm, yshift=-0.12cm,  minimum width=4cm, minimum height=1.45cm,above of=conv_key] {\shortstack{$\mathrm{BatchNorm}$ \\[0.17em] $\mathrm{ + \ ReLU}$}};

 \node (proj_value) [right of=proj_key, minimum width=4.31cm, xshift=3.65cm, yshift=0cm, minimum height=2.81cm,draw=none, fill=value_color]    {};
 \node (conv_value) [process, xshift=0cm, yshift=-0.83cm,  minimum width=4.cm, minimum height=0.9cm] at (proj_value.center) {$\mathrm{Conv(1\times 1,}F)$};
\node (bn_relu_value) [process, xshift=0cm, yshift=-0.12cm,  minimum width=4cm, minimum height=1.45cm,above of=conv_value]  {\shortstack{$\mathrm{BatchNorm}$ \\[0.17em] $\mathrm{ + \ ReLU}$}};
\node (reshape_value) [process, xshift=0cm, yshift=0.8cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_value]   {\shortstack{$\text{Reshape}$}};
\node (v_prime) [ xshift=1.1cm, yshift=-0.6cm,  above of=reshape_value,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{V}^{\prime}$}};
\node (query) [below of = proj_query,xshift = 0cm,yshift=-1.25cm]  {};
\node (key) [ below of = proj_key,xshift = 0cm,yshift=-1.2cm]  {};
\node (value) [ below of = proj_value,xshift = 0cm,yshift=-1.2cm]  {};
% 
\node (reshape_key) [process, xshift=0cm, yshift=0.8cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_key]   {\shortstack{$\text{Reshape}$}};
\node (k_prime) [ xshift=1.1cm, yshift=-0.6cm,  above of=reshape_key,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{K}^{\prime}$}};
\node (transpose) [process, above of = reshape_key,xshift=0.cm, yshift=0.3cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};
 \node (matrix_mul) [process, xshift=-2.75	cm, yshift=0.3cm,  minimum width=7cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};
 
\node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};
\node (g) [ xshift=0.55cm, yshift=-0.45cm,  above of=softmax,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{G}$}};
\node (matrix_mul2) [process, xshift=-0cm, yshift=0.5cm,  minimum width=7cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
 \node (v_prime) [ xshift=3.15cm, yshift=0.41cm,  right of=matrix_mul2,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{V}^{\prime}$}};


\node (reshape_matmul) [process, xshift=0cm, yshift=0.3cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};

\node (proj_ffn) [above of=reshape_matmul,rectangle, minimum width=4.31cm, xshift=0cm, yshift=1.2cm, minimum height=2.81cm,  draw=none, fill=value_color]    {};
\node (single_head_attention_label) [minimum width=3cm, minimum height=0.9cm, xshift=2cm, yshift=-0.9cm, right=of proj_ffn.north east ] {\shortstack{$\mathbf{Single}$$\text{-}$$\mathbf{head}$ \\ $\mathbf{Self}$$\ \mathbf{attention}$}};
\node (conv_ffn) [process, xshift=0cm, yshift=-0.83cm,  minimum width=4.cm, minimum height=0.9cm] at (proj_ffn.center) {$\mathrm{Conv(1\times1},F)$};
\node (bn_relu_ffn) [process, xshift=0cm, yshift=-0.12cm,  minimum width=4cm, minimum height=1.45cm,above of=conv_ffn]  {\shortstack{$\mathrm{BatchNorm}$\\[0.17em] $\mathrm{ + \ ReLU}$}};
 \node (h) [ xshift=0.55cm, yshift=0.41cm,  above of=proj_ffn,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{H}$}};
% 
\node (label) [minimum width=3cm,xshift=1.37cm,yshift=0.52cm, minimum height=0.9cm, font = \Large] at (query)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
\node (label2) [minimum width=3cm,xshift=1.37cm,yshift=0.52cm, minimum height=0.9cm, font = \Large] at (key)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
 \node (label3) [minimum width=3cm,xshift=1.37cm,yshift=0.52cm, minimum height=0.9cm, font = \Large] at (value)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
\node (label4) [minimum width=3cm,xshift=-1.85cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

\draw [arrow] (query) to node[midway, xshift=-0.55cm, yshift=-0.25cm,font=\fontsize{18.25}{20.25}\selectfont] {$\mathbf{Q}_{\ell}$} (conv_query);

\draw [arrow] (key) to  node[midway, xshift=-0.43cm, yshift=-0.25cm,font=\fontsize{18.25}{20.25}\selectfont]  {$\mathbf{K}$} (conv_key);
\draw [arrow] (value) to  node[midway, xshift=-0.43cm, yshift=-0.25cm,font=\fontsize{18.25}{20.25}\selectfont]  {$\mathbf{V}$} (conv_value);

 \draw [arrow] (bn_relu_query) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_query);
\draw [arrow] (bn_relu_key) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_key);
\draw [arrow] (bn_relu_value) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_value);
\draw [arrow] (reshape_key) to  node[midway, xshift=-0.93cm, yshift=0cm,font = \Large]  {${T  \times d}$} (transpose);
\draw [arrow] (transpose) to  node[midway, xshift=-0.93cm, yshift=0cm,font = \Large]  {${d  \times T}$} ([xshift=-0.775cm] matrix_mul.south east);
\draw [arrow] (reshape_query) to  node[midway, xshift=-0.93cm, yshift=0cm,font = \Large]  {${T  \times d}$} ([xshift=1.51cm] matrix_mul.south west);
\draw [arrow] (matrix_mul) to  node[midway, xshift=-0.93cm, yshift=0cm,font = \Large]  {${T  \times T}$} (softmax);
\draw [arrow] (softmax) to  node[midway, xshift=-0.93cm, yshift=0cm,font = \Large]  {${T  \times T}$} (matrix_mul2);
\draw[arrow] (reshape_value) to  node[midway, above, align=center,xshift=-1.06cm,yshift=-3.48cm,font = \Large] {${T  \times d}$}  ++(0,7.61)  --  (matrix_mul2.east);
\draw [arrow] (matrix_mul2) to  node[midway, xshift=-0.93cm, yshift=0cm,font = \Large]  {${T  \times d}$} (reshape_matmul);
% 
\draw [arrow] (reshape_matmul) to  node[midway, xshift=-1.45cm, yshift=-0.05cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (conv_ffn);

\draw[arrow] (bn_relu_ffn) -- ++(0,1.75) node[midway, xshift=-1.45cm, yshift=0.12cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$};




% 
% 
% \node (background) [ rectangle, minimum width=22.7cm, minimum height=19.6cm,  line width=0pt,draw=none, fill=self_attention,yshift=11.28cm] at (point)  {};
% \node (attention_block) [above=0.25cm of background.south,rectangle,  xshift=-3.6cm, minimum width=14.7cm, minimum height=11.6cm, line width=1pt,draw=black, fill=attention_block]    {};

% \node (proj_query) [above=0.1cm of attention_block.south west, minimum width=6.3cm, xshift=4cm, yshift=0.15cm, minimum height=2.6cm,draw=none, fill=query_color]    {};
% \node (conv_query) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.9cm, minimum height=0.9cm] at (proj_query.center) {$\text{Conv(1×1,}F)$};
% \node (bn_relu_query) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_query] {$\text{BatchNorm+ReLU}$};
% \node (reshape_query) [process, xshift=0cm, yshift=1.25cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_query]   {\shortstack{$\text{Reshape}$}};

% \node (proj_key) [right of=proj_query, minimum width=6.3cm, xshift=5.2cm, yshift=0cm, minimum height=2.6cm,  line width=0pt,draw=none, fill=query_color]    {};
% \node (conv_key) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.9cm, minimum height=0.9cm] at (proj_key.center) 
% {$\text{Conv(1×1,}F)$};
% \node (bn_relu_key) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_key] {$\text{BatchNorm+ReLU}$};
% \node (proj_value) [right of=proj_key, minimum width=6.3cm, xshift=6.5cm, yshift=0cm, minimum height=2.6cm,  line width=1pt,draw=none, fill=value_color]    {};
% \node (conv_value) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.9cm, minimum height=0.9cm] at (proj_value.center) {$\text{Conv(1×1,}F)$};
% \node (bn_relu_value) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_value] {$\text{BatchNorm+ReLU}$};
% \node (reshape_value) [process, xshift=0cm, yshift=1.25cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_value]   {\shortstack{$\text{Reshape}$}};

% \node (query) [below of = proj_query,xshift = 0cm,yshift=-1.9cm]  {};
% \node (key) [ below of = proj_key,xshift = 0cm,yshift=-1.9cm]  {};
% \node (value) [ below of = proj_value,xshift = 0cm,yshift=-1.9cm]  {};

% \node (reshape_key) [process, xshift=0cm, yshift=1.25cm,  minimum width=3cm, minimum height=0.9cm,above of=bn_relu_key]   {\shortstack{$\text{Reshape}$}};
% \node (transpose) [process, above of = reshape_key,xshift=0.cm, yshift=0.62cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};
% \node (matrix_mul) [process, xshift=-3.37cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (softmax) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};
% \node (g) [ xshift=0.65cm, yshift=-0.45cm,  above of=softmax]   {\shortstack{$\mathbf{G}$}};
% \node (matrix_mul2) [process, xshift=-0cm, yshift=0.5cm,  minimum width=8.25cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};
% \node (reshape_matmul) [process, xshift=0cm, yshift=0.5cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul2]   {\shortstack{$\text{Reshape}$}};

% \node (proj_ffn) [above of=reshape_matmul,rectangle, minimum width=6.3cm, xshift=0cm, yshift=1.55cm, minimum height=2.6cm,  draw=none, fill=value_color]    {};
% \node (conv_ffn) [process, xshift=0cm, yshift=-0.58cm,  minimum width=5.9cm, minimum height=0.9cm] at (proj_ffn.center) {$\text{Conv(1×1,}F)$};
% \node (bn_relu_ffn) [process, xshift=0cm, yshift=-0.35cm,  minimum width=3cm, minimum height=0.9cm,above of=conv_ffn] {$\text{BatchNorm+ReLU}$};
% \node (out) [process, xshift=0cm, yshift=1.8cm,  minimum width=3cm, minimum height=0.9cm,above of=proj_ffn,draw=none]   {\shortstack{}};
% \node (h) [ xshift=0.66cm, yshift=0.68cm,  above of=proj_ffn]   {\shortstack{$\mathbf{H}$}};

% \node (label) [minimum width=3cm,xshift=1.89cm,yshift=0.15cm, minimum height=0.9cm] at (query)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label2) [minimum width=3cm,xshift=1.89cm,yshift=0.15cm, minimum height=0.9cm] at (key)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label3) [minimum width=3cm,xshift=1.89cm,yshift=0.15cm, minimum height=0.9cm] at (value)  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (label4) [minimum width=3cm,xshift=-2.85cm,yshift=0.0cm, minimum height=0.9cm,font=\large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

% \draw [arrow] (query) to  node[midway, xshift=0.9cm, yshift=-0.22cm]  {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}  (conv_query);
% \draw [arrow] (key) to  node[midway, xshift=0.5cm, yshift=-0.22cm]  {$\mathbf{K}$} (conv_key);
% \draw [arrow] (value) to  node[midway, xshift=0.5cm, yshift=-0.22cm]  {$\mathbf{V}$} (conv_value);
% \draw [arrow] (bn_relu_query) to  node[midway, xshift=-2.05cm, yshift=0.1cm]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_query);
% \draw [arrow] (bn_relu_key) to  node[midway, xshift=-2.05cm, yshift=0.1cm]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_key);
% \draw [arrow] (bn_relu_value) to  node[midway, xshift=-2.05cm, yshift=0.1cm]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (reshape_value);
% \draw [arrow] (reshape_key) to  node[midway, xshift=-1.35cm, yshift=0cm]  {${T  \times d}$} (transpose);
% \draw [arrow] (transpose) to  node[midway, xshift=-1.35cm, yshift=0cm]  {${d  \times T}$} ([xshift=-0.775cm] matrix_mul.south east);
% \draw [arrow] (reshape_query) to  node[midway, xshift=-1.35cm, yshift=0cm]  {${T  \times d}$} ([xshift=0.85cm] matrix_mul.south west);
% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.35cm, yshift=0cm]  {${T  \times T}$} (softmax);
% \draw [arrow] (softmax) to  node[midway, xshift=-1.35cm, yshift=0cm]  {${T  \times T}$} (matrix_mul2);
% \draw[arrow] (reshape_value) to  node[midway, above, align=center,xshift=-1.3cm,yshift=-3.71cm] {${T  \times d}$}  ++(0,8.12)  --  (matrix_mul2.east);
% \draw [arrow] (matrix_mul2) to  node[midway, xshift=-1.3cm, yshift=0cm]  {${T  \times d}$} (reshape_matmul);

% \draw [arrow] (reshape_matmul) to  node[midway, xshift=-2.05cm, yshift=-0.1cm]  {${d \times \frac{H}{k} \times \frac{W}{k}}$} (conv_ffn);
% \draw [arrow] (bn_relu_ffn) to  node[midway, xshift=-2.05cm, yshift=0.25cm]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} (out);


 \end{tikzpicture}



==> Figures/architecture_diagrams/context_mining.tex <==
%\documentclass{standalone}
%\usepackage{tikz,amsmath}
\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}

\definecolor{encoder_decoder}{RGB}{242, 182, 169}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{seg_block}{RGB}{188, 196, 188}

\tikzstyle{process} = [rectangle,minimum width=5cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\tikzstyle{label} = [text width= 0.2cm, align=center]
\tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]

\newcommand{\Plus}{%
    \tikz[baseline=-0.5ex, line width=1, scale=0.2]{
        \draw[black, fill=black] (0,-1) -- (0,1);  % vertical bar centered on (0,0)
        \draw[black, fill=black] (-1,0) -- (1,0);  % horizontal bar centered on (0,0)
    }%
}
%\begin{document}
\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{18.25}{20.25}\selectfont]

\node (background) [draw, rectangle, minimum width=15.75cm, minimum height=5.75cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (0,0) {};

\node (feature_tokens) [below=0.8cm of background.south,xshift = -0.7cm,yshift=0.cm]  {};
\node (feature_tokens_label) [right of=feature_tokens,xshift = -1.13cm,yshift=0.5cm]  {$\mathbf{f}_{\ell}$};
\node (self_attention) [process, fill = simple_attention,above of=feature_tokens, xshift=0.cm, yshift=1cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head}$ \\ $\text{Self Attention}$}};
\node (skip_conv) [process, minimum width=3.5cm,minimum height=0.1cm, xshift=-2.95cm,yshift=-0.01cm,left of =self_attention,inner sep=3pt,font = \LARGE]  {$\mathrm{Conv(1\times1},F)$};
\node (custom_cross_attention) [process, fill = cross_attention,right of=self_attention, xshift=3.6cm, yshift=0cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};

\node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.0cm, yshift=0.6cm,  minimum width=2cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head Self Attention}$}};

\node (add) [above of=cross_attention, draw=black, line width=1pt, fill=conv, xshift=-5.1cm, yshift=0.1cm, shape=circle, minimum size=0.8cm, inner sep=0pt] {$\Plus$};


\node (context_mining_label) [minimum width=1cm,xshift=2cm,yshift=-1.3cm, minimum height=0.9cm,above= of cross_attention]  {\shortstack{$\mathbf{Context}$ \\ $\mathbf{Mining}$}};

\node (way)[waypoint] at ($(feature_tokens)!0.43!(self_attention)$) {};
\node (way2) [waypoint, left of=way, xshift=-0.15cm, yshift=0cm] {};
\node (way3) [waypoint, right of=way, xshift=0.17cm,] {};
\node (way4) [waypoint, xshift=0cm] at ($(custom_cross_attention)!0.43!(cross_attention)$) {}; %xshift=2.85cm
\node (way5) [waypoint, right of=way3, xshift=-0.95cm,] {};
\draw [line width=1,font = \Large] (feature_tokens) to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.48cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (way);

\draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.5cm,yshift=-0.cm] {$\mathbf{V}_{\ell}$}  ++(0,0)  --  ([xshift=-0.185cm]self_attention.south east);
\draw [arrow]  (way) to  node[midway, above, align=center,xshift=-0.52cm,yshift=-0.42cm] {$\mathbf{K}_{\ell}$}  (self_attention);
\draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.5cm,yshift=-0.45cm] {$\mathbf{Q}_{\ell}$}   ([xshift=0.2cm]self_attention.south west);

\draw [line width=1] (way2) to  node[midway, above] {}    (way);
\draw [line width=1] (way) to  node[midway, above] {}    (way3);

\draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (3.45,0.)$) -- ( custom_cross_attention);
\draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-2.82,0) --  (skip_conv);
\draw [line width=1] (custom_cross_attention) --  (way4);

\draw [arrow] (way4) to node[pos=0.5,yshift=-0.01cm,xshift=0.79cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (3.18,0)$) -- ([xshift=-0.2cm] cross_attention.south east);
\draw [arrow] (way4) to node[pos=0,xshift=-0.77cm,yshift=-0.08cm, above] {$\mathbf{K}^{(\mathbf{H})}$} ([xshift=0cm]cross_attention.south);

\draw [arrow] (way5) to  node[midway, xshift=-0.5cm, yshift=1.38cm] {$\mathbf{Q}_{\ell}$} ++(0.,2.5) -- ++(0.,0) --  ([xshift=0.495cm] cross_attention.south west);

\draw [arrow] (cross_attention) to  node[midway, xshift=-1.37cm, yshift=0cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,1.6) --  (add.east);
\draw [arrow] (self_attention) to  node[midway, xshift=-1.37cm, yshift=0cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$}   (add);
\draw [arrow] (skip_conv) to  node[midway, xshift=-1.37cm, yshift=-0.09cm, font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,3.7) --++(2.5,0) --  (add.west);

\draw[arrow] (add) -- ++(0,1.25) node[midway, xshift=0.45cm, yshift=0.03cm,] {$\mathbf{N}$};
\node at ($(add)+(-0.5cm,0.8cm)$) [ xshift=-0.9cm,yshift=0.06cm,font = \Large] (labels) {${d \times \frac{H}{k} \times \frac{W}{k} }$};
\end{tikzpicture}
%\end{document}

==> Figures/architecture_diagrams/segdeformer.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \begin{document}


\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{cross_attention}{RGB}{242, 182, 169}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{context_mining}{RGB}{242, 182, 169}
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\tikzstyle{label} = [text width= 0.2cm, align=center]
\tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\newcommand{\Plus}{%
    \tikz[baseline=-0.5ex, line width=1, scale=0.2]{
        \draw[black, fill=black] (0,-1) -- (0,1);  % vertical bar centered on (0,0)
        \draw[black, fill=black] (-1,0) -- (1,0);  % horizontal bar centered on (0,0)
    }%
}

%old
% \begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]
%  \node (point) at (0,0) {};
% \node (background) [draw, rectangle, minimum width=23.cm, minimum height=12.7cm,  line width=0pt,draw=none, fill=encoder_decoder,yshift=0cm] at (point)  {};

\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{18.25}{20.25}\selectfont]
% \node (background) [draw, rectangle, minimum width=16.5cm, minimum height=12.3cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (0,0) {};

% \node (feature_tokens) [below=0.75cm of background.south,xshift = 0.2cm,yshift=0cm]  {$\mathbf{f}_T$};
% \node (class_tokens) [ right of=feature_tokens,xshift = 4.5cm,yshift=0cm]  {$\mathbf{c}_T$};

% \node (reshape) [process,minimum width=3cm,yshift=0.7cm, minimum height=0.9cm,above of=feature_tokens]  {$\text{Reshape}$};
% \node (concat) [process,minimum width=3cm,xshift=1.4cm,yshift=1.5cm, minimum height=0.9cm,right of=reshape]  {$\text{Concat}$};
% \node (self_attention) [process, fill = simple_attention,left of=concat, xshift=-6.cm, yshift=-0.3cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head}$ \\ $\text{Self Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.9cm, xshift=-3.5cm,left of =self_attention]  {$\mathrm{Conv(1\times1},F)$};

% \node (label) [minimum width=3cm,xshift=-1.4cm,yshift=-0.4cm, minimum height=0.9cm,above of=concat,font=\large]  {${(T + S) \times d}$};

% \node (custom_cross_attention) [process, fill = cross_attention,above of=concat, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};
% \node (label2) [minimum width=3cm,xshift=-1.3cm,yshift=-0.3cm, minimum height=0.9cm,above of=custom_cross_attention,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head }$ \\ $\text{Self Attention}$}};
% \node (add) [above of=cross_attention, draw=black,line width=1pt,fill=conv, xshift=0cm,minimum width=1.cm,yshift=0.7cm] {$\Plus$};

% \node (output_block) [ right of =add, minimum height=3.5cm, minimum width=5.4cm,  xshift=4cm, yshift=-1.09cm,  fill=seg_block] { } ;
% \node (conv_seg) [process, minimum width=5.cm,minimum height=0.9cm, xshift=0cm,yshift=1.1cm] at (output_block)   {$\mathrm{Conv(1\times1},F)$};
% \node (upsampling) [process, below of=conv_seg, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm]    {$\mathrm{UpSampling (4 \times 4)}$};
% \node (argmax) [process, below of=upsampling, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm,]    {$\mathrm{Argmax}$};
% \node (fake_output) [process, right of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=3cm,yshift=0cm,draw=none]    {};

% \node (way)[waypoint] at ($(feature_tokens)!0.65!(reshape)$) {};
% \node (way2) [waypoint, left of=way, xshift=-1.76cm, yshift=0.6cm] {};
% \node (way3) [waypoint, left of=way2, xshift=0.15cm,] {};
% \node (way4) [waypoint, left of=way3, xshift=0.1cm,] {};
% \node (way5) [waypoint, right of=concat, xshift=0.85cm,] {};
% \node (way6)[waypoint] at ($(custom_cross_attention)!0.55!(cross_attention)$) {};
% \node (way7) [waypoint, left of=way, xshift=-0.63cm,] {};

% \draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.3cm,yshift=-0.8cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (reshape);
% \draw[arrow] (class_tokens) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm,font=\large] {${S \times d}$}  ++(0,3.7)  --  (concat.east);
% \draw[arrow] (reshape) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-0.2cm,font=\large] {${T \times d}$}  ++(0,1.5)  --  (concat.west);
% \draw [line width=1pt]  (way) to ($(way) + (-3.25,0)$) -- ([xshift=-0.5cm] way2);
% \draw [arrow]  (way2) to node[pos=0.03, above, xshift=-0.5cm, font=\LARGE] {$\mathbf{Q}$}  ($(way) + (-3.25,0)$) -- ([xshift=-0.5cm] self_attention.south east); 
% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.5cm, font=\LARGE] {$\mathbf{K}$}  ($(way3) + (0,0.)$) -- ([xshift=-1.85cm] self_attention.south east);
% \draw [arrow] (way2) to node[pos=0.5,xshift=-1.75cm, above, font=\LARGE] {$\mathbf{V}$} ($(way2) + (-2.75,0)$) -- ([xshift=-3.25cm] self_attention.south east);
% \draw [arrow] (way4) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.58,0) --  (skip_conv);
% \draw [arrow] (concat) to  node[midway, xshift=-0.5cm, yshift=0.55cm, font=\LARGE] {$\mathbf{Q}$}  ( custom_cross_attention);
% \draw [arrow] (way5) to  node[midway, xshift=-1.5cm, yshift=1.45cm,font=\LARGE] {$\mathbf{K}$} ++(0,1.) -- ++(-0.98,0) --  ([xshift=-1.2cm] custom_cross_attention.south east);
% \draw [arrow] (custom_cross_attention) to  node[midway, xshift=-0.5cm, yshift=0.49cm, font=\LARGE] {$\mathbf{K}$}  ( cross_attention);
% \draw [arrow] (way6) to node[pos=1.9,xshift=-1.6cm,yshift=-0.0cm, above, font=\LARGE] {$\mathbf{V}$} ($(cross_attention) + (1.3,-1.35)$) -- ([xshift=1.3cm] cross_attention.south);
% \draw [arrow] (way7) to  node[midway, xshift=3.12cm, yshift=3.74cm,font=\LARGE] {$\mathbf{Q}$} ++(0,6.92) -- ++(3.6,0) -- ++(0,0.1)  --  ([xshift=-3.275cm] cross_attention.south east);
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.3cm, yshift=0cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}  (add);
% \draw [arrow] (self_attention) to  node[midway, xshift=5.5cm, yshift=4.45cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,8.5) --  (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=10.5cm, yshift=5cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,9.5) --++(12.5,0) --  (add.north);
% \draw [arrow] (add) to (conv_seg);
% \draw [arrow] (argmax) to  node[midway, xshift=0.1cm, yshift=0.4cm,font=\LARGE] {$\mathbf{m}$}  (fake_output);



% \node (feature_tokens) [below=0.75cm of background.south,xshift = 0.2cm,yshift=0cm]  {$\mathbf{f}_{\ell}$};
% \node (class_tokens) [ right of=feature_tokens,xshift = 4.5cm,yshift=0cm]  {$\mathbf{c}$};

% \node (reshape) [process,minimum width=3cm,yshift=0.7cm, minimum height=0.9cm,above of=feature_tokens]  {$\text{Reshape}$};
% \node (concat) [process,minimum width=3cm,xshift=1.4cm,yshift=1.5cm, minimum height=0.9cm,right of=reshape]  {$\text{Concat}$};
% \node (self_attention) [process, fill = simple_attention,left of=concat, xshift=-6.cm, yshift=-0.3cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head}$ \\ $\text{Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.9cm, xshift=-3.5cm,left of =self_attention]  {$\mathrm{Conv(1\times1},F)$};

% \node (label) [minimum width=3cm,xshift=-1.4cm,yshift=-0.4cm, minimum height=0.9cm,above of=concat,font=\large]  {${(T + S) \times d}$};

% \node (custom_cross_attention) [process, fill = cross_attention,above of=concat, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};
% \node (label2) [minimum width=3cm,xshift=-1.3cm,yshift=-0.4cm, minimum height=0.9cm,above of=custom_cross_attention,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head }$ \\ $\text{Attention}$}};
% \node (add) [above of=cross_attention, draw=black,line width=1pt,fill=conv, xshift=0cm,minimum width=1.cm,yshift=0.7cm] {$\Plus$};

% \node (output_block) [ right of =add, minimum height=3.5cm, minimum width=5.4cm,  xshift=4cm, yshift=-1.09cm,  fill=seg_block] { } ;
% \node (conv_seg) [process, minimum width=5.cm,minimum height=0.9cm, xshift=0cm,yshift=1.1cm] at (output_block)   {$\mathrm{Conv(1\times1},S)$};
% \node (upsampling) [process, below of=conv_seg, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm]    {$\mathrm{Upsampling (4 \times 4)}$};
% \node (argmax) [process, below of=upsampling, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm,]    {$\mathrm{Argmax}$};
% \node (fake_output) [process, right of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=3cm,yshift=0cm,draw=none]    {};

% \node (way)[waypoint] at ($(feature_tokens)!0.65!(reshape)$) {};
% \node (way2) [waypoint, left of=way, xshift=-1.76cm, yshift=0.5cm] {};
% \node (way3) [waypoint, left of=way2, xshift=0.15cm,] {};
% \node (way4) [waypoint, left of=way3, xshift=0.1cm,] {};
% \node (way5) [waypoint, right of=concat, xshift=0.85cm,] {};
% \node (way6)[waypoint] at ($(custom_cross_attention)!0.51!(cross_attention)$) {};
% \node (way7) [waypoint, left of=way, xshift=-0.63cm,] {};

% \draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.3cm,yshift=-0.8cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (reshape);
% \draw[arrow] (class_tokens) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-1.75cm,font=\large] {${S \times d}$}  ++(0,3.7)  --  (concat.east);
% \draw[arrow] (reshape) to  node[midway, above, align=center,xshift=-0.8cm,yshift=-0.2cm,font=\large] {${T \times d}$}  ++(0,1.5)  --  (concat.west);
% \draw [line width=1pt]  (way) to ($(way) + (-3.25,0)$) -- ([xshift=-0.5cm] way2);
% \draw [arrow]  (way2) to node[pos=0.03, above, xshift=-0.65cm, font=\LARGE] {$\mathbf{Q}^{(1)}$}  ($(way) + (-3.25,0)$) -- ([xshift=-0.5cm] self_attention.south east); 
% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm, font=\LARGE] {$\mathbf{K}^{(1)}$}  ($(way3) + (0,0.)$) -- ([xshift=-1.85cm] self_attention.south east);
% \draw [arrow] (way2) to node[pos=0.5,xshift=-2cm, above, font=\LARGE] {$\mathbf{V}^{(1)}$} ($(way2) + (-2.75,0)$) -- ([xshift=-3.25cm] self_attention.south east);
% \draw [arrow] (way4) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.58,0) --  (skip_conv);
% \draw [arrow] (concat) to  node[midway, xshift=-0.7cm, yshift=0.52cm, font=\LARGE] {$\mathbf{Q}^{(2)}$}  ( custom_cross_attention);
% \draw [arrow] (way5) to  node[midway, xshift=-1.6cm, yshift=1.445cm,font=\LARGE] {$\mathbf{K}^{(2)}$} ++(0,1.) -- ++(-0.88,0) --  ([xshift=-1.1cm] custom_cross_attention.south east);
% \draw [arrow] (custom_cross_attention) to  node[midway, xshift=-0.63cm, yshift=0.46cm, font=\LARGE] {$\mathbf{K}^{(3)}$}  ( cross_attention);
% \draw [arrow] (way6) to node[pos=1.9,xshift=-1.92cm,yshift=0.03cm, above, font=\LARGE] {$\mathbf{V}^{(3)}$} ($(cross_attention) + (1.45,-1.47)$) -- ([xshift=1.45cm] cross_attention.south);
% \draw [arrow] (way7) to  node[midway, xshift=2.9cm, yshift=3.74cm,font=\LARGE] {$\mathbf{Q}^{(1)}$} ++(0,6.8) -- ++(3.6,0) -- ++(0,0.1)  --  ([xshift=-3.275cm] cross_attention.south east);
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.3cm, yshift=0cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}  (add);
% \draw [arrow] (self_attention) to  node[midway, xshift=5.5cm, yshift=4.45cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,8.5) --  (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=10.5cm, yshift=5cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,9.5) --++(12.5,0) --  (add.north);
% \draw [arrow] (add) to (conv_seg);
% \draw [arrow] (argmax) to  node[midway, xshift=0.1cm, yshift=0.4cm,font=\LARGE] {$\mathbf{m}$}  (fake_output);

%low_font_size for labels
% \node (feature_tokens) [below=0.75cm of background.south,xshift = -0.6cm,yshift=0cm]  {$\mathbf{f}_{\ell}$};

% \node (self_attention) [process, fill = simple_attention,above of=feature_tokens, xshift=0.cm, yshift=1.4cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head}$ \\ $\text{Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.9cm, xshift=-3.5cm,yshift=-0.01cm,left of =self_attention]  {$\mathrm{Conv(1\times1},F)$};
% \node (custom_cross_attention) [process, fill = cross_attention,right of=self_attention, xshift=4.2cm, yshift=0cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};
% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head }$ \\ $\text{Attention}$}};
% \node (add) [above of=cross_attention, draw=black,line width=1pt,fill=conv, xshift=-5.7cm,minimum width=1.cm,yshift=0.75cm] {$\Plus$};

% % 
% \node (output_block) [ above of =add, minimum height=3.5cm, minimum width=5.4cm,  xshift=0cm, yshift=1.75cm,  fill=seg_block] { } ;
% \node (argmax) [process, minimum width=5.cm,minimum height=0.9cm, xshift=0cm,yshift=1.1cm] at (output_block)   {$\mathrm{Argmax}$};
% \node (upsampling) [process, below of=argmax, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm]    {$\mathrm{Upsampling (4 \times 4)}$};
% \node (conv_seg) [process, below of=upsampling, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm,]    {$\mathrm{Conv(1\times1},S)$};
% \node (fake_output) [process, above of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=0cm,yshift=0.6cm,draw=none]    {};
% % 
% \node (way)[waypoint] at ($(feature_tokens)!0.5!(self_attention)$) {};
% \node (way2) [waypoint, left of=way, xshift=0.18cm, yshift=0cm] {};
% \node (way3) [waypoint, right of=way, xshift=-0.15cm,] {};
% \node (way4) [waypoint, xshift=2.79cm] at ($(cross_attention)!0.49!(self_attention)$) {}; %xshift=2.85cm
% \node (way5) [waypoint, right of=way3, xshift=-0.45cm,] {};
% \draw [line width=1] (feature_tokens) to  node[midway, above, align=center,xshift=-1.3cm,yshift=-0.6cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (way);

% \draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.08cm,font=\LARGE] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.21cm]self_attention.south east);
% \draw [arrow]  (way) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.42cm,font=\LARGE] {$\mathbf{K}^{(\mathbf{f}_{\ell})}$}  (self_attention);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.42cm,font=\LARGE] {$\mathbf{V}^{(\mathbf{f}_{\ell})}$}   ([xshift=0.25cm]self_attention.south west);
% \draw [line width=1] (way2) to  node[midway, above,font=\LARGE] {}    (way);
% \draw [line width=1] (way) to  node[midway, above,font=\LARGE] {}    (way3);

% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm, font=\LARGE] {}  ($(way3) + (4.35,0.)$) -- ( custom_cross_attention);
% \draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.68,0) --  (skip_conv);
% \draw [line width=1] (custom_cross_attention) --  (way4);

% \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm, above, font=\LARGE] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (1.45,0)$) -- ([xshift=-0.22cm] cross_attention.south east);
% \draw [arrow] (way4) to node[pos=0,xshift=-0.69cm,yshift=-0.02cm, above, font=\LARGE] {$\mathbf{K}^{(\mathbf{H})}$} (cross_attention);
% \draw [arrow] (way5) to  node[midway, xshift=1.23cm, yshift=1.86cm,font=\LARGE] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0,2.981) -- ++(1.87,0) --  ([xshift=0.24cm] cross_attention.south west);

% %custom_cross_attention
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.30cm, yshift=0cm,font=\large] {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,2.25) --  (add.east);
% \draw [arrow] (self_attention) to  node[midway, xshift=-1.30cm, yshift=0cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$}   (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=-1.3cm, yshift=-0.09cm,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,5.27) --++(2.5,0) --  (add.west);
% \draw [arrow] (add) to (conv_seg);
% \draw [arrow] (argmax) to  node[midway, xshift=-0.6cm, yshift=0.13cm,font=\LARGE] {$\mathbf{m}$}  (fake_output);

% \node (background) [draw, rectangle, minimum width=16.5cm, minimum height=12.5cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (0,0) {};

% %font = LARGE
% %\node (background) [draw, rectangle, minimum width=17.75cm, minimum height=12.5cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (0,0) {};

% \node (feature_tokens) [below=0.93cm of background.south,xshift = 0cm,yshift=0.cm]  {$\mathbf{f}_{\ell}$};

% %font= LARGE
% %\node (feature_tokens) [below=0.93cm of background.south,xshift = -0.6cm,yshift=0.cm]  {$\mathbf{f}_{\ell}$};

% \node (self_attention) [process, fill = simple_attention,above of=feature_tokens, xshift=0.cm, yshift=1.4cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head}$ \\ $\text{Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.9cm, xshift=-3.5cm,yshift=-0.01cm,left of =self_attention]  {$\mathrm{Conv(1\times1},F)$};
% % 
% % \node (label) [minimum width=3cm,xshift=-1.4cm,yshift=-0.4cm, minimum height=0.9cm,above of=concat,font=\large]  {${(T + S) \times d}$};
% % 
% \node (custom_cross_attention) [process, fill = cross_attention,right of=self_attention, xshift=4.2cm, yshift=0cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};
% % \node (label2) [minimum width=3cm,xshift=-1.3cm,yshift=-0.4cm, minimum height=0.9cm,above of=custom_cross_attention,font=\large]  {${d \times \frac{H}{k} \times \frac{W}{k}}$};
% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.cm, yshift=1.5cm,  minimum width=3cm, minimum height=0.9cm] {\shortstack{$\text{Single-head }$ \\ $\text{Attention}$}};
% \node (add) [above of=cross_attention, draw=black,line width=1pt,fill=conv, xshift=-5.7cm,minimum width=1.cm,yshift=0.75cm] {$\Plus$};

% % 
% \node (output_block) [ above of =add, minimum height=3.5cm, minimum width=5.4cm,  xshift=0cm, yshift=2.cm,  fill=seg_block] { } ;
% \node (argmax) [process, minimum width=5.cm,minimum height=0.9cm, xshift=0cm,yshift=1.1cm] at (output_block)   {$\mathrm{Argmax}$};
% \node (upsampling) [process, below of=argmax, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm]    {$\mathrm{Upsampling (4 \times 4)}$};
% \node (conv_seg) [process, below of=upsampling, minimum width=5cm,minimum height=0.9cm, xshift=0cm,yshift=0.4cm,]    {$\mathrm{Conv(1\times1},S)$};
% \node (fake_output) [process, above of=argmax, minimum width=1cm,minimum height=0.9cm, xshift=0cm,yshift=0.85cm,draw=none]    {};
 
% \node (way)[waypoint] at ($(feature_tokens)!0.5!(self_attention)$) {};
% \node (way2) [waypoint, left of=way, xshift=0.18cm, yshift=0cm] {};

% %font= LARGE
% %\node (way2) [waypoint, left of=way, xshift=0.14cm, yshift=0cm] {};


% %font= LARGE
% %\node (way3) [waypoint, right of=way, xshift=-0.11cm,] {};

% \node (way3) [waypoint, right of=way, xshift=-0.15cm] {};

% \node (way4) [waypoint, xshift=2.79cm] at ($(cross_attention)!0.49!(self_attention)$) {}; 

% %font= LARGE
% %\node (way5) [waypoint, right of=way3, xshift=-0.45cm,] {};

% \node (way5) [waypoint, right of=way3, xshift=-0.3cm] {};

% \draw [line width=1] (feature_tokens) to  node[midway, above, align=center,xshift=-1.65cm,yshift=-0.6cm] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (way);

% %font= LARGE
% % \draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.08cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.175cm]self_attention.south east);

% \draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.02cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.175cm]self_attention.south east);

% \draw [arrow]  (way) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.42cm] {$\mathbf{K}^{(\mathbf{f}_{\ell})}$}  (self_attention);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.63cm,yshift=-0.42cm] {$\mathbf{V}^{(\mathbf{f}_{\ell})}$}   ([xshift=0.2cm]self_attention.south west);
% \draw [line width=1] (way2) to  node[midway, above] {}    (way);
% \draw [line width=1] (way) to  node[midway, above] {}    (way3);

% %font = LARGE
% %\draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (4.32,0.)$) -- ( custom_cross_attention);

% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (4.35,0.)$) -- ( custom_cross_attention);
% %font = LARGE
% %\draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.64,0) --  (skip_conv);
% \draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-3.67,0) --  (skip_conv);
% \draw [line width=1] (custom_cross_attention) --  (way4);
% %font=LARGE
% % \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (1.32,0)$) -- ([xshift=-0.2cm] cross_attention.south east);
% \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (1.328,0)$) -- ([xshift=-0.2cm] cross_attention.south east);

% %font=LARGE
% % \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (1.472,0)$) -- ([xshift=-0.2cm] cross_attention.south east);

% %font=LARGE
% % \draw [arrow] (way4) to node[pos=0,xshift=-0.69cm,yshift=-0.02cm, above] {$\mathbf{K}^{(\mathbf{H})}$} (cross_attention);

% \draw [arrow] (way4) to node[pos=0,xshift=-0.63cm,yshift=-0.02cm, above] {$\mathbf{K}^{(\mathbf{H})}$} (cross_attention);

% \draw [arrow] (way5) to  node[midway, xshift=1.25cm, yshift=1.86cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0,2.981) -- ++(1.835,0) --  ([xshift=0.2cm] cross_attention.south west);

% %font=LARGE
% % \draw [arrow] (way5) to  node[midway, xshift=1.15cm, yshift=1.86cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0,2.981) -- ++(1.795,0) --  ([xshift=0.2cm] cross_attention.south west);

% %custom_cross_attention
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.65cm, yshift=0cm] {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,2.25) --  (add.east);
% \draw [arrow] (self_attention) to  node[midway, xshift=-1.65cm, yshift=0cm]  {${d \times \frac{H}{k} \times \frac{W}{k} }$}   (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=-1.65cm, yshift=-0.09cm]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,5.27) --++(2.5,0) --  (add.west);
% \draw [arrow] (add) to (conv_seg);
% \draw [arrow] (argmax) to  node[midway, xshift=-0.55cm, yshift=0.25cm] {$\mathbf{m}$}  (fake_output);

%Old with all blocks etc
% \node (background) [draw, rectangle, minimum width=15.75cm, minimum height=11.1cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (0,0) {};

% \node (feature_tokens) [below=1.15cm of background.south,xshift = -0.75cm,yshift=0.cm]  {};
% \node (feature_tokens_label) [right of=feature_tokens,xshift = -1.13cm,yshift=0.6cm]  {$\mathbf{f}_{\ell}$};
% \node (self_attention) [process, fill = simple_attention,above of=feature_tokens, xshift=0.cm, yshift=1.4cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head}$ \\ $\text{Self Attention}$}};
% \node (skip_conv) [process, minimum width=3.5cm,minimum height=0.1cm, xshift=-2.95cm,yshift=-0.01cm,left of =self_attention,inner sep=3pt,font = \LARGE]  {$\mathrm{Conv(1\times1},F)$};
% \node (custom_cross_attention) [process, fill = cross_attention,right of=self_attention, xshift=3.6cm, yshift=0cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head Custom}$ \\ $\text{Cross Attention}$}};

% \node (cross_attention) [process, fill = simple_attention,above of=custom_cross_attention, xshift=0.0cm, yshift=1.5cm,  minimum width=2cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Single-head Self-Attention}$}};

% \node (add) [above of=cross_attention, draw=black, line width=1pt, fill=conv, xshift=-5.1cm, yshift=0.75cm, shape=circle, minimum size=0.8cm, inner sep=0pt] {$\Plus$};

% % 
% \node (output_block) [ above of =add, minimum height=2.9cm, minimum width=5.4cm,  xshift=0cm, yshift=1.15cm,  fill=seg_block] { } ;

% \node (decoder_label) [minimum width=3cm,xshift=0.5cm,yshift=-0.5cm, minimum height=0.9cm,right= of output_block.north east]  {\shortstack{$\mathbf{Decoder \ D}$}};


% \node (argmax) [process, minimum width=5.cm,minimum height=0.7cm, xshift=0cm,yshift=0.94cm,inner sep=3pt,font = \LARGE] at (output_block)   {$\mathrm{Argmax}$};
% \node (upsampling) [process, below of=argmax, minimum width=5cm,minimum height=0.7cm, xshift=0cm,yshift=0.57cm,inner sep=2.2pt,font = \LARGE]    {$\mathrm{Upsampling (4 \times 4)}$};
% \node (conv_seg) [process, below of=upsampling, minimum width=5cm,minimum height=0.7cm,inner sep=2.2pt, xshift=0cm,yshift=0.57cm,font = \LARGE]    {$\mathrm{Conv(1\times1},S)$};



% % \node (fake_output) [process, above of=argmax, minimum width=1cm,minimum height=0.01cm, xshift=0cm,yshift=-0.2cm,draw=none]    {};
% % 
% \node (way)[waypoint] at ($(feature_tokens)!0.5!(self_attention)$) {};
% \node (way2) [waypoint, left of=way, xshift=-0.15cm, yshift=0cm] {};
% \node (way3) [waypoint, right of=way, xshift=0.175cm,] {};
% \node (way4) [waypoint, xshift=2.5cm] at ($(cross_attention)!0.49!(self_attention)$) {}; %xshift=2.85cm
% \node (way5) [waypoint, right of=way3, xshift=-0.95cm,] {};
% \draw [line width=1,font = \Large] (feature_tokens) to  node[midway, above, align=center,xshift=-1.37cm,yshift=-0.6cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (way);

% \draw[arrow] (way3) to  node[midway, above, align=center,xshift=-0.75cm,yshift=-0.cm] {$\mathbf{V}^{(\mathbf{f}_{\ell})}$}  ++(0,0)  --  ([xshift=-0.175cm]self_attention.south east);
% \draw [arrow]  (way) to  node[midway, above, align=center,xshift=-0.75cm,yshift=-0.42cm] {$\mathbf{K}^{(\mathbf{f}_{\ell})}$}  (self_attention);
% \draw[arrow] (way2) to  node[midway, above, align=center,xshift=-0.75cm,yshift=-0.45cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$}   ([xshift=0.2cm]self_attention.south west);
% \draw [line width=1] (way2) to  node[midway, above] {}    (way);
% \draw [line width=1] (way) to  node[midway, above] {}    (way3);

% \draw [arrow]  (way3) to node[pos=0.5, above, xshift=-0.65cm] {}  ($(way3) + (3.45,0.)$) -- ( custom_cross_attention);
% \draw [arrow] (way2) to  node[midway, xshift=-2.2cm, yshift=1.2cm] {} ++(-2.81,0) --  (skip_conv);
% \draw [line width=1] (custom_cross_attention) --  (way4);

% \draw [arrow] (way4) to node[pos=0.5,yshift=0.055cm,xshift=0.8cm, above] {$\mathbf{V}^{(\mathbf{H})}$} ($(way4) + (3.11,0)$) -- ([xshift=-0.27cm] cross_attention.south east);
% \draw [arrow] (way4) to node[pos=0,xshift=-0.73cm,yshift=-0.02cm, above] {$\mathbf{K}^{(\mathbf{H})}$} ([xshift=0.cm]cross_attention.south);
% %\draw [arrow] (way4) to ([xshift=0.cm]cross_attention.south);

% \draw [arrow] (way5) to  node[midway, xshift=-0.69cm, yshift=1.48cm] {$\mathbf{Q}^{(\mathbf{f}_{\ell})}$} ++(0.,3.7) -- ++(0.,0) --  ([xshift=0.495cm] cross_attention.south west);

% %custom_cross_attention
% \draw [arrow] (cross_attention) to  node[midway, xshift=-1.37cm, yshift=0cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,2.25) --  (add.east);
% \draw [arrow] (self_attention) to  node[midway, xshift=-1.37cm, yshift=0cm,font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$}   (add);
% \draw [arrow] (skip_conv) to  node[midway, xshift=-1.37cm, yshift=-0.09cm, font = \Large]  {${d \times \frac{H}{k} \times \frac{W}{k} }$} ++(0,5.27) --++(2.5,0) --  (add.west);
% \draw [arrow] (add) to (conv_seg);


% \draw[arrow] (argmax) -- ++(0,1.12) node[midway, xshift=-0.55cm, yshift=0.12cm] {$\mathbf{m}$};

%\draw [arrow] (argmax) to  node[midway, xshift=-0.55cm, yshift=0.12cm] {$\mathbf{m}$}  (fake_output);

\node (background) [draw, rectangle, minimum width=9.85cm, minimum height=8cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (0,0) {};

\node (feature_tokens) [below=0.85cm of background.south,xshift = -0.15cm,yshift=0.cm]  {};
\node (feature_tokens_label) [right of=feature_tokens,xshift = -1.13cm,yshift=0.5cm]  {$\mathbf{f}_{\ell}$};

\node (context_mining) [process, fill = context_mining,above of=feature_tokens, xshift=0.cm, yshift=0.2cm,  minimum width=3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{Context Mining Block}$}};

\node (output_block) [ above of =context_mining, minimum height=3.cm, minimum width=5.88cm,  xshift=0cm, yshift=3.03cm,  fill=seg_block] { } ;

\node (decoder_label) [minimum width=1cm,xshift=-1.23cm,yshift=-1.35cm, minimum height=0.9cm,above= of output_block.north east]  {\shortstack{$\mathbf{Decoder}$  $\mathbf{D}$}};

\node (argmax) [process, minimum width=5.64cm,minimum height=0.7cm, xshift=0cm,yshift=0.94cm,inner sep=3pt,font = \LARGE] at (output_block)   {$\mathrm{Argmax}$};
\node (upsampling) [process, below of=argmax, minimum width=5.64cm,minimum height=0.7cm, xshift=0cm,yshift=0.57cm,inner sep=2.2pt,font = \LARGE]    {$\mathrm{Upsampling (4 \times 4)}$};
\node (conv_seg) [process, below of=upsampling, minimum width=5.64cm,minimum height=0.7cm,inner sep=2.2pt, xshift=0cm,yshift=0.57cm,font = \LARGE]    {$\mathrm{Conv(1\times1},S)$};

\draw[arrow] (argmax) -- ++(0,2.65) node[midway, xshift=0.45cm, yshift=0.67cm,] {$\mathbf{m}$};
\node at ($(argmax)+(-0.5cm,0.43cm)$) [ xshift=-0.9cm,yshift=1.8cm,font = \Large] (labels) {${d \times \frac{H}{k} \times \frac{W}{k} }$};
\draw [arrow,font = \Large] (feature_tokens) to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.51cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (context_mining);
\draw[arrow] (context_mining)  to  node[midway, above, align=center,xshift=-1.39cm,yshift=-0.51cm,font = \Large] {${d \times \frac{H}{k} \times \frac{W}{k} }$}     (conv_seg);


\end{tikzpicture}

% \end{document}

==> Figures/architecture_diagrams/segdeformer_jd_combined.tex <==
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{upsampling_block}{RGB}{204, 154, 204}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{cross_attention}{RGB}{242, 182, 169}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{jd}{RGB}{255, 204, 255} 
\definecolor{context_mining}{RGB}{242, 182, 169}
\tikzstyle{process} = [rectangle,minimum width=5cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\tikzstyle{label} = [text width= 0.2cm, align=center]
\tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]

\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{18.5}{20.5}\selectfont]

\coordinate (left_origin) at (-6.2,0);
\coordinate (right_origin) at (4.05,0);

%%%% Diagram (a) - Decoder D on left %%%%
% Shift whole diagram (a) left by 7cm for spacing
\node (d) [draw, rectangle, minimum width=7cm, minimum height=8.cm, line width=0pt, draw=none, fill=encoder_decoder, anchor=center] at (left_origin) {};

\node (feature_tokens) [below=1cm of d.south,xshift = -0.15cm,yshift=0.cm]  {};
\node (feature_tokens_label) [right of=feature_tokens,xshift = -1.05cm,yshift=0.5cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{f}_{\ell}$};

\node (context_mining) [process, fill = context_mining,above of=feature_tokens, xshift=0.cm, yshift=0.2cm,  minimum width=3cm, minimum height=0.9cm ] {\shortstack{$\text{Context Mining}$}};

\node (N) [above of=context_mining,xshift = 0.5cm,yshift=0.5cm,font=\fontsize{22.25}{24.25}\selectfont]  {$\mathbf{N}$};

\node (output_block) [ above of =context_mining, minimum height=3.cm, minimum width=5.88cm,  xshift=0cm, yshift=3.25cm,  fill=seg_block] { } ;

\node (decoder_label) [minimum width=1cm,xshift=-1.15cm,yshift=-1.4cm, minimum height=0.9cm,above= of output_block.north east]  {\shortstack{$\mathbf{Decoder}$  $\mathbf{D}$}};

\node (argmax) [process, minimum width=5.64cm,minimum height=0.7cm, xshift=0cm,yshift=0.94cm,inner sep=3pt ] at (output_block)   {$\mathrm{Argmax}$};
\node (upsampling) [process, below of=argmax, minimum width=5.64cm,minimum height=0.7cm, xshift=0cm,yshift=0.57cm,inner sep=2.2pt ]    {$\mathrm{Upsampling (4 \times 4)}$};
\node (conv_seg) [process, below of=upsampling, minimum width=5.64cm,minimum height=0.7cm,inner sep=2.2pt, xshift=0cm,yshift=0.57cm]    {$\mathrm{Conv(1\times1},S)$};

\draw[arrow] (argmax) -- ++(0,2.72) node[midway, xshift=0.55cm, yshift=0.63cm,font=\fontsize{22}{24}\selectfont] {$\mathbf{m}$};

% \draw[arrow] (argmax) -- ++(0,2.72) node[midway, xshift=0.55cm, yshift=0.63cm,font=\fontsize{22}{24}\selectfont] {$\mathbf{m}$};

\node at ($(argmax)+(-0.5cm,0.43cm)$) [ xshift=-1.13cm,yshift=1.85cm,font = \LARGE] (labels) {${d \times \frac{H}{k} \times \frac{W}{k} }$};
% \node at ($(argmax)+(-0.5cm,0.43cm)$) [ xshift=-1.13cm,yshift=1.8cm,font = \LARGE] (labels) {${d \times \frac{H}{k} \times \frac{W}{k} }$};

\draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.63cm,yshift=-0.65cm,font = \LARGE ] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (context_mining);
\draw[arrow] (context_mining)  to  node[midway, above, align=center,xshift=-1.63cm,yshift=-0.51cm,font = \LARGE ] {${d \times \frac{H}{k} \times \frac{W}{k} }$}     (conv_seg);

% Caption node below diagram (a)
\node[align=center, anchor=north,yshift=-0.48cm, font=\fontsize{17.85}{19.85}\selectfont] 
  at ($(d.south) + (0,-1)$)
  {\parbox{8cm}{
    (a) Network architecture of \textbf{task decoder} $\mathbf{D}$ utilized in Fig.\ 1(a), adapted from \cite{segdeformer}.
  }};


 \node (jd) [draw, rectangle, minimum width=10.2cm, minimum height=8cm, line width=0pt, draw=none, fill=jd, anchor=center] at (right_origin) {};
 
\node (feature_tokens) [below=1cm of jd.south,xshift = -0.61cm,yshift=0.cm]  {};
\node (feature_tokens_label) [right of=feature_tokens,xshift = -1.05cm,yshift=0.5cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{f}_{\ell}$};

\node (context_mining) [process, fill = context_mining,above of=feature_tokens, xshift=0.cm, yshift=0.2cm,  minimum width=3cm, minimum height=0.9cm ] {\shortstack{$\text{Context Mining}$}};

\node (N) [above of=context_mining,xshift = 0.5cm,yshift=-0.5cm,font=\fontsize{22.25}{24.25}\selectfont]  {$\mathbf{N}$};


\node (output_block) [ above of =context_mining, minimum height=4.7cm, minimum width=8.6cm,  xshift=0cm, yshift=2.35cm,  fill=upsampling_block] { } ;

\node (argmax) [process, minimum width=8.3cm,minimum height=0.7cm, xshift=0cm,yshift=1.85cm,inner sep=3pt ] at (output_block)   {$\mathrm{Argmax}$};
\node (upsampling) [process, below of=argmax, minimum width=8.3cm,minimum height=0.7cm, xshift=0cm,yshift=0.57cm,inner sep=2.2pt ]    {$\mathrm{Upsampling (4 \times 4)}$};
\node (conv_seg) [process, below of=upsampling, minimum width=8.3cm,minimum height=0.7cm,inner sep=2.2pt, xshift=0cm,yshift=0.57cm ]    {$\mathrm{Conv(1\times1},S)$};
 
\node (bn_relu_upconv) [process, minimum width=8.3cm,minimum height=0.7cm, xshift=0.0cm,yshift=0.6cm,below of=conv_seg,inner sep=3pt]   {$\mathrm{BatchNorm + ReLU}$};
\node (upconv) [process, minimum width=8.3cm,minimum height=0.4cm, xshift=0.0cm,yshift=0.6cm,below of=bn_relu_upconv,inner sep=2.5pt]   {$\mathrm{DWUpConv (5 \times 5}, d, G, \rho=2)$};

\node (decoder_label) [ minimum width=3cm,  minimum height=0.9cm,  xshift=-1.45cm, yshift=-1.5cm, above=of output_block.north east] 
{\shortstack{$\mathbf{Joint \ Feature \ and}$ \\ $\mathbf{Task \  Decoder \ JD}$}};
\draw[arrow] (argmax) -- ++(0,2.72) node[midway, xshift=0.55cm, yshift=0.63cm,font=\fontsize{22}{24}\selectfont] {$\mathbf{m}$};
\node at ($(argmax)+(-0.5cm,0.43cm)$) [ xshift=-1.13cm,yshift=1.85cm,font = \LARGE] (labels) {${d \times \frac{H}{k} \times \frac{W}{k} }$};

\draw [arrow] (feature_tokens) to  node[midway, above, align=center,xshift=-1.63cm,yshift=-0.65cm,font = \LARGE ] {${d \times \frac{H}{k} \times \frac{W}{k} }$}    (context_mining);

\draw[arrow] (context_mining)  to  node[midway, above, align=center,xshift=-1.63cm,yshift=-0.55cm,font = \LARGE] {${d \times \frac{H}{k} \times \frac{W}{k} }$}     (upconv);   

\node (caption)[anchor=north, font=\fontsize{17.85}{19.85}\selectfont] at ([xshift=0.3cm,yshift=-1.5cm]jd.south) 
{\parbox[c]{11.cm}{\raggedright 
(b) \textbf{Proposed} network architecture of the \textbf{joint feature and task decoder} $\mathbf{JD}$,
uti-\\lized in Fig.\ 1(b).}};

\node (space) [below of=caption,yshift=0cm]{};

\end{tikzpicture}

==> Figures/ce_cd.tex <==
 \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{237, 233, 112}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
%\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{ce_color}{RGB}{230, 221, 184}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    

\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]

\node (source_encoder) [draw, rectangle, minimum width=17cm, minimum height=12cm,  line width=0pt,draw=none, fill=ce_color,yshift=0cm]   {};
\node  (source_decoder) [draw, rectangle, minimum width=8.8cm, minimum height=12cm,  line width=0pt,draw=none, fill=ce_color,yshift=0cm,xshift=12.13cm,  right of=source_encoder] {};

\node (heading) [above of=source_encoder,xshift=0cm,yshift=3.9cm, font=\LARGE]{$\mathbf{Compression \ Encoder \ (CE) }$};
\node (heading2) [above of=source_decoder,xshift=0cm,yshift=3.9cm, font=\LARGE]  {$\mathbf{Compression \ Decoder \ (CD)} $ };

\node (hyperprior_encoder) [encoder ,minimum width=7.95cm,  xshift=-4cm, yshift=-0.35cm,  fill=hyper_color] at (source_encoder) { } ;
\node (heading) [above of=hyperprior_encoder,xshift=-3.25cm,yshift=0.7cm]  {$\mathbf{HE}$};
\node (he_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F,\rho=2)$};
\node (he_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};
\node (he_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (he_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};
\node (z) [label, xshift=1.18cm,yshift=-0.7cm,below of=he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};
\node (quant_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,xshift=3.cm,yshift=-1.2cm,below of=he_batchnorm2,font=\LARGE]   {$\mathbf{Q^{\mathcal{H}}}$};
\node (ae_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE]   {$\mathbf{AE^{\mathcal{H}}}$};

\node (ad_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=1.14cm,xshift=0.8cm,right of=ae_hyperprior,font=\LARGE]   {$\mathbf{AD^{\mathcal{H}}}$};
\node (way_hyper)[waypoint,yshift=-1.13cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};

\node (hyperprior_decoder) [encoder , yshift=0cm,xshift=6.8cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
\node (sigma) [label, xshift=0.5cm,yshift=1.5cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};

\node (quant_latent_orig) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt, draw=black,yshift=2.8cm,xshift=-5.31cm,above of =hyperprior_decoder,fill=quant_color,font=\LARGE]   {$\mathbf{Q^{\mathcal{R}}}$};

\node (ae_latent)  [draw, rectangle, text=black, right of =quant_latent_orig, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,font=\LARGE]  {$\mathbf{AE^{\mathcal{R}}}$};
\node (quant_latent) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt, draw=none,yshift=0cm,xshift=-6.02cm,left of=ae_latent,font=\LARGE]   {};

\node (way)[waypoint] at ($(quant_latent)!0.338!(quant_latent_orig)$) {};

\node (y) [label, xshift=0.3cm,yshift=0cm,left of=way,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};
\node (fake_input) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=2.9cm,xshift=0cm,above of=he_conv1,font=\LARGE]   {};
\node [above of=hyperprior_decoder,xshift=-3.2cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

\node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F,\rho=2)$};
\node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node (text) [anchor=east,below of=hd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  {};
\node (label) [right of=ad_hyperprior,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{h}}$};

\node (ad_latent_source) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=10.13cm,right of=ae_hyperprior,font=\LARGE]   {$\mathbf{AD^{\mathcal{H}}}$};
%\node (label) [right of=ad_latent_source,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{r}}$};

\node (cd_hyperprior_decoder) [encoder , yshift=0cm,xshift=7.82cm,  fill=hyper_color, right of=hyperprior_decoder]  { } ;
\node [above of=cd_hyperprior_decoder,xshift=-3.2cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
\node (cd_hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (cd_hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (cd_hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=cd_hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F,\rho=2)$};
\node (cd_hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=cd_hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (cd_hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=cd_hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node (ad_hyper_source) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=2.8cm,xshift=0cm,above of=cd_hyperprior_decoder,font=\LARGE]   {$\mathbf{AD^{\mathcal{R}}}$};
\node (fake_output) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=4.3cm,right of=ad_hyper_source,font=\LARGE]   {};

\draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.57cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);
\draw[arrow] (he_batchnorm2) -- ++(0,-0.48)  -- ++(0,-2.21)  --  (quant_hyperprior.west);
\draw[arrow] (ae_hyperprior) -- ++(2.3,0)  -- ++(0,0)  --  (ad_hyperprior.south);
\draw [arrow] (way) to (quant_latent_orig);
\draw [arrow] (fake_input) to (he_conv1);
\draw[arrow] (ad_hyperprior) --   (hd_batchnorm2) ;
\draw (label.west) edge[out=180,in=40,-,line width=1pt] (text);
\draw[arrow] (hd_conv1) -- ++(0,1.6)  -- ++(-2.3,0)  --   (ae_latent.south);
\draw[arrow] (way_hyper) to node[midway, xshift=0.3cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}  (ad_latent_source) ;
\draw [arrow] (ad_latent_source) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (cd_hd_batchnorm2);
\draw [arrow] (quant_latent_orig) to  node[midway, above, align=center,xshift=0.cm,yshift=0.15cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (ae_latent);


\draw [arrow] (ae_latent) to node[midway, xshift=1.05cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_hyper_source);
\draw [arrow] (cd_hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_hyper_source);
\draw[arrow] (ad_hyper_source) to  node[midway, above, align=center,xshift=1cm,yshift=0.15cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}   (fake_output) ;


\end{tikzpicture}

==> Figures/high_level/baseline.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \begin{document}

 % Import some libraries
 \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,fit}

 % Define some colors
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{se}{RGB}{227, 217, 182}
\definecolor{bottleneck_color}{RGB}{237, 233, 112}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{bg}{RGB}{210, 210, 210}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ce_color}{RGB}{240, 220, 120}
\definecolor{in_car}{RGB}{204, 255, 153}
\definecolor{light_red}{RGB}{255, 105, 105}
% Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]

 \tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.85cm,
    minimum height=1.2cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
 
 \tikzstyle{compression_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]

 \tikzstyle{compression_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
% 
 \tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.8cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]    
    

\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{16.5}{18.5}\selectfont]
% \node (point) {};

% \node (fake) [label, left of=point ,xshift=-0.05cm,yshift=-0.32cm] {};
% %0.75 inc
% \node (background) [draw, rectangle, minimum width=6.65cm, minimum height=6.5cm,  line width=1pt,draw=none, fill=bg,yshift=-0.7cm]  at (2.45,0) {};

% \node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.42cm, text=red ] {$\mathbf{In\text{-}Car}$};
% \node (distributed) [draw, rectangle, minimum width=6.2cm, minimum height=4.25cm,  line width=1pt,draw=none, fill=bg,yshift=0.42cm,right of =background]  at (7.8,0) {};
% \node[font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.3cm, text=red ] {$\mathbf{Cloud}$};

% \node (encoder_1) [encoder , right of=point, xshift=-1.1cm,yshift=-0.32cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \draw [arrow] (fake) to node[midway, xshift=0.15cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);

% \node (myRectangle)[draw, rectangle, minimum width=8.605cm, minimum height=3.1cm,  line width=1pt,draw=none, fill=rectangle]  at (6,0.318) {};
% \node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,yshift=-0.27cm ] {$\mathbf{Source \ Codec}$};

% \node (source_encoder)[draw, rectangle, minimum width=4.077cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se, right of = encoder_1,xshift=1.836cm,yshift=0.297cm]  {};
% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.65cm ] {$\mathbf{Source \ Encoder}$};

% \node (source_decoder)[draw, rectangle, minimum width=4.102cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se,yshift=0cm, xshift=3.0142cm,right of=source_encoder] {};
% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.65cm ] {$\mathbf{Source \ Decoder}$};

% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=+0.5cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{z}$} (be_encoder);
% % \node (quant_latent) [draw, rectangle, text=black, minimum width=0.5cm, minimum height=0.5cm, xshift=0.5cm, line width=1.5pt,draw=black, line width=1pt, fill=quant_color,right of=be_encoder,text centered]  {$\mathbf{Q^{\mathcal{R}}}$};

% \node (way)[waypoint] at ($(encoder_1)!0.48!(be_encoder)$) {};

% %\node (ce_encoder) [compression_encoder,fill=ce_color, right of=quant_latent,xshift=0.5cm] { $\mathbf{CE}$} ;
% \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.5cm] { $\mathbf{CE}$} ;

% % \node (source_decoder)[draw, rectangle, minimum width=4.1cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se]  at (9.24,0.28) {};
% % \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.6cm ] {$\mathbf{Source \ Encoder}$};


% \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1cm, fill=ce_color] { $\mathbf{CD}$} ;
% \node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=+0.5cm, fill=bottleneck_color] { $\mathbf{FD}$} ;

% \node (decoder_1) [decoder,right of=be_decoder, xshift=0.8cm, fill=encoder_decoder] { $\mathbf{D^{Q}}$} ;
% \node (decoder_2) [decoder,xshift=0.0cm,yshift=-0.75cm ,below of=ce_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;


% %\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (quant_latent);
% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (ce_encoder);
% \draw[arrow] (ce_encoder) to node[midway, xshift=-0.1cm,yshift=0.35cm] {$\mathbf{b}$} (ce_decoder);
% \draw[arrow] (ce_decoder) to node[midway, yshift=0.35cm] {$\mathbf{\hat{r}}$} (be_decoder);
% \draw[arrow] (be_decoder) to node[midway, yshift=0.35cm] {$\mathbf{\hat{z}}$} (decoder_1);

% %\draw [arrow] (quant_latent) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (ce_encoder);

% \draw[arrow] (way) -- ++(0,-2.249) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;
% \node (m) [label, right of=decoder_1,xshift=.5cm ] {};
% \draw [arrow] (decoder_1) to node[midway, xshift=-0.27cm,yshift=0.35cm] {$\mathbf{m}$} (m);
% \node (m_2) [label, right of=decoder_2,xshift=.6cm ] {};
% \draw [arrow] (decoder_2) to node[midway, xshift=-0.32cm,yshift=0.35cm] {$\mathbf{m}$} (m_2);

% \newcommand\connect[2]{\path[draw,arrow] (#1) |- ($(#1)!4/10!(#2)$) -| (#2)}



% %0.75 inc
% \node (true_bg) [draw, rectangle, minimum width=13.4cm, minimum height=6.5cm,  line width=1pt,draw=none, fill=white,yshift=0cm] at (0,0) {};
% \node (background) [draw, rectangle, minimum width=6.5cm, minimum height=6.5cm,  line width=1pt,draw=none, fill=bg,yshift=0cm,xshift=-3.48cm]  at (true_bg) {};
% \node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.42cm, text=red ] {$\mathbf{In\text{-}Car}$};
% \node (distributed) [draw, rectangle, minimum width=6.8cm, minimum height=4.25cm,  line width=1pt,draw=none, fill=bg,xshift=5.58cm,yshift=1.13cm,right of =background]   {};
% \node[font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.3cm, text=red ] {$\mathbf{Cloud}$};
 
% \node (encoder_1) [encoder , left of=background, xshift=-0.6cm,yshift=0.5cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (fake) [label, left of=encoder_1 ,xshift=-0.4cm,yshift=0cm] {};

% \draw [arrow] (fake) to node[midway, xshift=0.21cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);

% \node (source_codec)[draw, rectangle, minimum width=8.605cm, minimum height=3.1cm,  line width=1pt,draw=none, fill=rectangle,yshift=1.1cm]  {};
% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.27cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.071cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.339cm]  {};
% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.65cm ] {$\mathbf{Source \ Encoder}$};
 
% \node (source_decoder)[draw, rectangle, minimum width=4.102cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se,yshift=-0.345cm, xshift=0cm,right=-4.136cm of source_codec.east] {};
% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.65cm ] {$\mathbf{Source \ Decoder}$};
 
% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=+0.5cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{z}$} (be_encoder);
% % % \node (quant_latent) [draw, rectangle, text=black, minimum width=0.5cm, minimum height=0.5cm, xshift=0.5cm, line width=1.5pt,draw=black, line width=1pt, fill=quant_color,right of=be_encoder,text centered]  {$\mathbf{Q^{\mathcal{R}}}$};
% % 
%  \node (way)[waypoint] at ($(encoder_1)!0.48!(be_encoder)$) {};
% % 
% % %\node (ce_encoder) [compression_encoder,fill=ce_color, right of=quant_latent,xshift=0.5cm] { $\mathbf{CE}$} ;
%  \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.5cm] { $\mathbf{CE}$} ;
% % 
% % % \node (source_decoder)[draw, rectangle, minimum width=4.1cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se]  at (9.24,0.28) {};
% % % \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.6cm ] {$\mathbf{Source \ Encoder}$};
% % 
% % 
%  \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1.5cm, fill=ce_color] { $\mathbf{CD}$} ;
%  \node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=+0.5cm, fill=bottleneck_color] { $\mathbf{FD}$} ;
% % 
% \node (decoder_1) [decoder,right of=be_decoder, xshift=0.8cm, fill=encoder_decoder] { $\mathbf{D^{Q}}$} ;
%  \node (decoder_2) [decoder,xshift=0.0cm,yshift=-0.75cm ,below of=ce_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;
% % 
% % 
% % %\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (quant_latent);
% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (ce_encoder);
% \draw[arrow] (ce_encoder) to node[midway, xshift=0.1cm,yshift=0.35cm] {$\mathbf{b}$} (ce_decoder);
% \draw[arrow] (ce_decoder) to node[midway, yshift=0.35cm] {$\mathbf{\hat{r}}$} (be_decoder);
% \draw[arrow] (be_decoder) to node[midway, yshift=0.35cm] {$\mathbf{\hat{z}}$} (decoder_1);
% % 
% % %\draw [arrow] (quant_latent) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (ce_encoder);
% % 
% \draw[arrow] (way) -- ++(0,-2.249) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;
%  \node (m) [label, right of=decoder_1,xshift=.5cm ] {};
%  \draw [arrow] (decoder_1) to node[midway, xshift=-0.27cm,yshift=0.35cm] {$\mathbf{m}$} (m);
%  \node (m_2) [label, right of=decoder_2,xshift=.6cm ] {};
%  \draw [arrow] (decoder_2) to node[midway, xshift=-0.32cm,yshift=0.35cm] {$\mathbf{m}$} (m_2);
% % 
% % \newcommand\connect[2]{\path[draw,arrow] (#1) |- ($(#1)!4/10!(#2)$) -| (#2)}
% % 



% \node (true_bg) [draw, rectangle, minimum width=13.4cm, minimum height=7.1cm,  line width=1pt,draw=none, fill=white,yshift=0.cm] at (0,0) {};

% \node (background) [draw, rectangle, minimum width=8.15cm, minimum height=7.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.0cm,xshift=-3.48cm]  at (true_bg) {};

% \node (distributed) [draw, rectangle, minimum width=8.3cm, minimum height=4.95cm,  line width=1pt,draw=none, fill=bg,xshift=7.305cm,yshift=1.11cm,right of =background]   {};

% \path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
% \path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

%   % Now draw the rectangle

% \fill[color=light_red, opacity=0.5, line width=1.5pt]
%   ([yshift=4.1cm,xshift=0.02cm]background.west) rectangle ([xshift=-0.02cm,yshift=-1.93cm]distributed.east);
  
% \node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.68cm, text=blue ] {$\mathbf{Cloud}$};
 
% \node (encoder_1) [encoder , left of=background, xshift=-0.8cm,yshift=0.8cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (fake) [label, left of=background ,xshift=-3.35cm,yshift=0.8cm] {};


% \node (source_codec)[draw, rectangle, minimum width=9.81cm, minimum height=3.25cm,  line width=1pt,draw=none, fill=rectangle,yshift=1.37cm,xshift=1.1cm,]  {};

% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.4cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=se, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};

% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};
 
% \node (source_decoder)[draw, rectangle, minimum width=4.828cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=se,yshift=-0.315cm, xshift=0cm,right=-4.865cm of source_codec.east] {};

% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};
 
% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.3cm, fill=bottleneck_color] { $\mathbf{FE}$} ;

%   % Now store west and east points as coordinates using \coordinate

% \node (incar_bg) [draw, rectangle, minimum width=6.52cm, minimum height=5.6cm,  line width=1pt,draw=none,dashed, fill=none,yshift=-0.77cm,xshift=-0.83cm] at (background) {};
% % 
%   \node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0cm]  {};

% % \fill[color=in_car, opacity=0.5]
% %   ([xshift=0.024cm]fitbox.north west) --                                 % P1
% %   ([xshift=0.024cm]fitbox.south west) --                                 % P2
% %   ([xshift=1.62cm]fitbox.south east) --                                  % P3
% %   ([xshift=1.62cm,yshift=-0.05cm]fitbox.east) --                         % P4
% %   ([xshift=-0.5cm,yshift=-0.05cm]fitbox.center) --                       % P5
% %   ([xshift=-0.5cm,yshift=0cm]fitbox.center) --                           % P6
% %   ([xshift=-0.5cm,yshift=0.1cm]fitbox.north) --                          % P7
% %   ([xshift=0.024cm,yshift=0.1cm]fitbox.north west) --                    % P8
% %   cycle;

% \fill[color=in_car, opacity=0.5]
%   ([xshift=0.024cm]fitbox.north west) --                                 % P1
%   ([xshift=0.024cm]fitbox.south west) --                                 % P2
%   ([xshift=1.62cm]fitbox.south east) --                                  % P3
%   ([xshift=1.62cm,yshift=-0.05cm]fitbox.east) --                         % P4
%   ([xshift=0.2cm,yshift=-0.05cm]fitbox.center) --                       % P5
%   ([xshift=0.2cm,yshift=0cm]fitbox.center) --                           % P6
%   ([xshift=0.2cm,yshift=0.1cm]fitbox.north) --                          % P7
%   ([xshift=0.024cm,yshift=0.1cm]fitbox.north west) --                    % P8
%   cycle;

% \node (encoder_1) [encoder , left of=background, xshift=-0.8cm,yshift=0.8cm, fill=encoder_decoder] { $\mathbf{E}$} ;

% \node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.8cm, text=blue ] {$\mathbf{Car}$};

%   % Label on top
% \node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 2.15cm)!.5!(\xRight, \yBase + 2.15cm) + (0,0.6cm)$)   {$\mathbf{Distributed}$};

% \node [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.5cm,yshift=-2.5cm ] {$\mathbf{In\text{-}Car}$};
% % % 
% % % % \node[font=\Large,  label, text width=4cm, above of=distributed_bg, align=center ,yshift=0.59cm, text=red ] {$\mathbf{Distributed}$};
% %   \path let
% %     \p1 = (background.east),s
% %     \p2 = (distributed.west),
% %     \n1 = {veclen(\x2-\x1,\y2-\y1)}
% %   in
% %     node at ($(background)!1.5!(distributed)$) [above, fill=white] {Distance = \n1};

% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

%  \node (way)[waypoint] at ($(encoder_1)!0.48!(be_encoder)$) {};
% % 
% % %\node (ce_encoder) [compression_encoder,fill=ce_color, right of=quant_latent,xshift=0.5cm] { $\mathbf{CE}$} ;
%  \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=1.25cm] { $\mathbf{CE}$} ;

%  \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1.25cm, fill=ce_color] { $\mathbf{CD}$} ;
%  \node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=1.25cm, fill=bottleneck_color] { $\mathbf{FD}$} ;
% % 
% \node (decoder_1) [decoder,right of=be_decoder, xshift=1.25cm, fill=encoder_decoder] { $\mathbf{D}$} ;
% \node (decoder_2) [decoder,xshift=0.cm,yshift=-1.5cm ,below of=be_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;

% % %\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (quant_latent);
% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);
% \draw[arrow] (ce_encoder) to node[midway, xshift=-0.2cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);
% \draw[arrow] (ce_decoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (be_decoder);
% \draw[arrow] (be_decoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{z}}$} (decoder_1);
% \draw [arrow] (fake) to node[midway, xshift=0.15cm,yshift=0.35cm,font=\fontsize{18.5}{20.25}\selectfont] {$\mathbf{x}$} (encoder_1);

% % %\draw [arrow] (quant_latent) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (ce_encoder);
% % 
% \draw[arrow] (way) -- ++(0,-3) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;
%  \node (m) [label, right of=decoder_1,xshift=0.8cm ] {};
%  \draw [arrow] (decoder_1) to node[midway, xshift=-0.31cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{m}$} (m);
%  \node (m_2) [label, right of=decoder_2,xshift=2.85cm ] {};
%  \draw [arrow] (decoder_2) to node[midway, xshift=-0.82cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{m}$} (m_2);




% \node (true_bg) [draw, rectangle, minimum width=15.6cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

% \fill[color=light_red, opacity=0.5, line width=1.5pt]
%      ([yshift=0.54cm,xshift=0cm]true_bg.north west) rectangle ([xshift=-0.01cm,yshift=2.65cm]true_bg.south east);

% \node (background) [draw, rectangle, minimum width=7.5cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.0cm,xshift=3.77cm]  at (true_bg.west) {};

% \fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]background.north west) rectangle ([xshift=0cm,yshift=0cm]background.south east);
% % 
% \node (distributed) [draw, rectangle, minimum width=7.55cm, minimum height=3.96cm,
%   line width=1pt, draw=none, fill=none, anchor=north west] 
%   at ([xshift=0.5cm]background.north east) {};

% \fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]distributed.north west) rectangle ([xshift=0cm,yshift=0cm]distributed.south east);

% \path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
% \path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

% \node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.2cm, text=blue ] {$\mathbf{Cloud}$};

% \node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.52cm, text=blue ] {$\mathbf{Car}$};
% \node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 1.2cm)!.5!(\xRight, \yBase + 2.1cm) + (0,0.6cm)$)   {$\mathbf{Distributed \ Application}$};

% \node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;
 
% \node (source_codec) [draw, rectangle, minimum width=8.7cm, minimum height=3.25cm,  
%   line width=1pt, draw=none, fill=none, anchor=north, yshift=-0.59cm] 
%   at ($(background.north east)!0.51!(distributed.north west)$) {};

% \fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_codec.north west) rectangle ([xshift=0cm,yshift=0cm]source_codec.south east);
% % 
% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};
 
% \fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_encoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_encoder.south east);
 
% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};
 
% \node (source_decoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none,yshift=-0.315cm, xshift=0cm,right=-4.12cm of source_codec.east] {};

% \fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_decoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_decoder.south east);
% % 
% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};

% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.9cm] { $\mathbf{CE}$} ;
% \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=0.9cm, fill=ce_color] { $\mathbf{CD}$} ;
% \node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=0.9cm, fill=bottleneck_color] { $\mathbf{FD}$} ;
% % 
% \node (decoder_1) [decoder,right of=be_decoder, xshift=1.2cm, fill=encoder_decoder] { $\mathbf{D}$} ;
% \node (decoder_2) [decoder,xshift=0.cm,yshift=-1.1cm ,below of=be_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;

% \node (incar_bg) [draw, rectangle, minimum width=6cm, minimum height=5.45cm,  line width=1pt,draw=none, fill=none,yshift=-3.9cm,xshift=-0.75cm] at (background.north) {};

% \node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=-0.15cm]  {};

% \fill[color=in_car, opacity=0.5]
%   ([xshift=0.01cm]fitbox.north west) --                                 % P1
%   ([xshift=0.03cm,yshift=0.16cm]fitbox.south west) --                                 % P2
%   ([xshift=1.5cm,yshift=0.16cm]fitbox.south east) --                                  % P3
%   ([xshift=1.5cm,yshift=0cm]fitbox.east) --                         % P4
%   ([xshift=0.0cm,yshift=0.0cm]fitbox.center) --                       % P5
%   ([xshift=0.0cm,yshift=0cm]fitbox.center) --                           % P6
%   ([xshift=0.cm,yshift=0.1cm]fitbox.north) --                          % P7
%   ([xshift=0.01cm,yshift=0.1cm]fitbox.north west) --                    % P8
%   cycle;

% %sorry fake nodes
% \node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (decoder_2) [decoder,xshift=0.cm,yshift=-1.1cm ,below of=be_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;
% % 
% \node (in_car_text) [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.3cm,yshift=-2.45cm ] {$\mathbf{In\text{-}Car}$};
% \node  [font=\Large,   text width=4cm, below of=in_car_text, xshift=-0.5cm,yshift=0.85cm ] {$\mathbf{Application}$};


% \node (way)[waypoint] at ($(encoder_1)!0.48!(be_encoder)$) {};

% \draw[arrow] 
%   ([xshift=-1.65cm, yshift=0cm]encoder_1.west) 
%   to node[midway, xshift=0.3cm, yshift=0.35cm, font=\fontsize{18.5}{20.25}\selectfont] 
%   {$\mathbf{x}$} 
%   (encoder_1);
% % 
% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);

% \draw[arrow] (ce_encoder) to node[midway, xshift=0.04cm,yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);

% \draw[arrow] (ce_decoder) to node[midway, yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (be_decoder);

% \draw[arrow] (be_decoder) to node[midway, yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{z}}$} (decoder_1);
% % 
% \draw[arrow] 
%   (decoder_1) 
%   to node[midway, xshift=-0.31cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
%   {$\mathbf{m}$} 
%   ([xshift=1.7cm]decoder_1.east);

% \draw [arrow] 
%   (decoder_2) 
%   to node[midway, xshift=-0.82cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
%   {$\mathbf{m}$} 
%   ([xshift=3.58cm]decoder_2.east);

% \draw[arrow] (way) -- ++(0,-2.6) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;



\node (true_bg) [draw, rectangle, minimum width=15.6cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

\fill[color=light_red, opacity=0.5, line width=1.5pt]
     ([yshift=0.54cm,xshift=0cm]true_bg.north west) rectangle ([xshift=-0.01cm,yshift=2.5cm]true_bg.south east);

\node (background) [draw, rectangle, minimum width=7.5cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.0cm,xshift=3.77cm]  at (true_bg.west) {};

\fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]background.north west) rectangle ([xshift=0cm,yshift=0cm]background.south east);

\node (distributed) [draw, rectangle, minimum width=7.55cm, minimum height=3.96cm,
  line width=1pt, draw=none, fill=none, anchor=north west] 
  at ([xshift=0.5cm]background.north east) {};

\fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]distributed.north west) rectangle ([xshift=0cm,yshift=0cm]distributed.south east);

\path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
\path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

\node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.2cm, text=blue ] {$\mathbf{Cloud}$};

\node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.52cm, text=blue ] {$\mathbf{Car}$};

\node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 1.2cm)!.5!(\xRight, \yBase + 2.1cm) + (0,0.6cm)$)   {$\mathbf{Distributed \ Application}$};

\node (source_codec) [draw, rectangle, minimum width=8.7cm, minimum height=3.25cm,  
  line width=1pt, draw=none, fill=none, anchor=north, yshift=-0.59cm] 
  at ($(background.north east)!0.51!(distributed.north west)$) {};

\fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_codec.north west) rectangle ([xshift=0cm,yshift=0cm]source_codec.south east);

\node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
\node (source_encoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none, 
right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};
 
\fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_encoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_encoder.south east);

\node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};
 
\node (source_decoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none,yshift=-0.315cm, xshift=0cm,right=-4.12cm of source_codec.east] {};

\fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_decoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_decoder.south east);

\node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};
 
\node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;

\node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;

\node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.9cm] { $\mathbf{CE}$} ;

\node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=0.9cm, fill=ce_color] { $\mathbf{CD}$} ;

\node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=0.9cm, fill=bottleneck_color] { $\mathbf{FD}$} ;

\node (decoder_1) [decoder,right of=be_decoder, xshift=1.2cm, fill=encoder_decoder] { $\mathbf{D}$} ;
\node (decoder_2) [decoder,xshift=0.cm,yshift=-1.1cm ,below of=be_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;

\node (incar_bg) [draw, rectangle, minimum width=6cm, minimum height=5.45cm,  line width=1pt,draw=none, fill=none,yshift=-3.9cm,xshift=-0.75cm] at (background.north) {};

\node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0cm]  {};

\fill[color=in_car, opacity=0.5]
  ([xshift=0.01cm]fitbox.north west) --                                 % P1
  ([xshift=0.03cm,yshift=0cm]fitbox.south west) --                                 % P2
  ([xshift=1.5cm,yshift=0cm]fitbox.south east) --                                  % P3
  ([xshift=1.5cm,yshift=-0.22cm]fitbox.east) --                         % P4
  ([xshift=0.0cm,yshift=-0.22cm]fitbox.center) --                       % P5
  ([xshift=0.0cm,yshift=-0.22]fitbox.center) --                           % P6
  ([xshift=0.cm,yshift=0.1cm]fitbox.north) --                          % P7
  ([xshift=0.01cm,yshift=0.1cm]fitbox.north west) --                    % P8
  cycle;


%sorry fake nodes
\node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;
\node (decoder_2) [decoder,xshift=0.cm,yshift=-1.1cm ,below of=be_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;
% 
\node (in_car_text) [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.4cm,yshift=-2.6cm ] {$\mathbf{In\text{-}Car}$};
\node  [font=\Large,   text width=4cm, below of=in_car_text, xshift=-0.5cm,yshift=0.85cm ] {$\mathbf{Application}$};


\node (way)[waypoint] at ($(encoder_1)!0.48!(be_encoder)$) {};

\draw[arrow] 
  ([xshift=-1.65cm, yshift=0cm]encoder_1.west) 
  to node[midway, xshift=0.3cm, yshift=0.35cm, font=\fontsize{18.5}{20.25}\selectfont] 
  {$\mathbf{x}$} 
  (encoder_1);
% 
\draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);

\draw[arrow] (ce_encoder) to node[midway, xshift=0.04cm,yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);

\draw[arrow] (ce_decoder) to node[midway, yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (be_decoder);

\draw[arrow] (be_decoder) to node[midway, yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{z}}$} (decoder_1);
% 
\draw[arrow] 
  (decoder_1) 
  to node[midway, xshift=-0.31cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
  {$\mathbf{m}$} 
  ([xshift=1.7cm]decoder_1.east);

\draw [arrow] 
  (decoder_2) 
  to node[midway, xshift=-0.82cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
  {$\mathbf{m}$} 
  ([xshift=3.58cm]decoder_2.east);

\draw[arrow] (way) -- ++(0,-2.6) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;

\end{tikzpicture}


% \end{document}


==> Figures/high_level/ours.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images
% \usepackage{tikz}
% \usepackage{amsmath}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
%  \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \begin{document}



 % Import some libraries
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}
\usetikzlibrary{fit}
 % Define some colors
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{se}{RGB}{227, 217, 182}
\definecolor{bottleneck_color}{RGB}{237, 233, 112}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{bg}{RGB}{210, 210, 210}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ce_color}{RGB}{240, 220, 120}
\definecolor{in_car}{RGB}{204, 255, 153}

\definecolor{light_red}{RGB}{255, 105, 105}
% Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]

 \tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.85cm,
    minimum height=1.2cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
  \tikzstyle{compression_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black] 
 \tikzstyle{compression_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
    
% 
 \tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.85cm,
    minimum height=1.2cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %anchor = east,
    minimum width=1.9cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]    

\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{16.5}{18.5}\selectfont]
% \node (true_bg) [draw, rectangle, minimum width=13.4cm, minimum height=6.5cm,  line width=1pt,draw=none, fill=white,yshift=0cm] at (0,0) {};
% \node (background) [draw, rectangle, minimum width=6.5cm, minimum height=6.5cm,  line width=1pt,draw=none, fill=bg,yshift=0cm,xshift=-3.48cm]  at (true_bg) {};
% \node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.42cm, text=red ] {$\mathbf{In\text{-}Car}$};
% \node (distributed) [draw, rectangle, minimum width=6.6cm, minimum height=4.25cm,  line width=1pt,draw=none, fill=bg,xshift=5.48cm,yshift=1.13cm,right of =background]   {};
% \node[font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.3cm, text=red ] {$\mathbf{Cloud}$};
 
% \node (encoder_1) [encoder , left of=background, xshift=-0.6cm,yshift=0.5cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (fake) [label, left of=encoder_1 ,xshift=-0.4cm,yshift=0cm] {};

% \draw [arrow] (fake) to node[midway, xshift=0.21cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);

% \node (source_codec)[draw, rectangle, minimum width=8.605cm, minimum height=3.1cm,  line width=1pt,draw=none, fill=rectangle,yshift=1.1cm]  {};
% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.27cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.071cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.339cm]  {};
% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.65cm ] {$\mathbf{Source \ Encoder}$};
 
% \node (source_decoder)[draw, rectangle, minimum width=4.102cm, minimum height=2.42cm,  line width=1pt,draw=none, fill=se,yshift=-0.345cm, xshift=0cm,right=-4.136cm of source_codec.east] {};
% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.65cm ] {$\mathbf{Source \ Decoder}$};
 
% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=+0.5cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{z}$} (be_encoder);

%  \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.5cm] { $\mathbf{CE}$} ;
%  \node (way)[waypoint] at ($(be_encoder)!0.48!(ce_encoder)$) {};

%  \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=2.25cm, fill=ce_color] { $\mathbf{CD}$} ;
%  %\node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=+0.5cm, fill=bottleneck_color] { $\mathbf{FD}$} ;
% % 
% %\node (decoder_1) [decoder,right of=be_decoder, xshift=0.8cm, fill=encoder_decoder] { $\mathbf{D^{Q}}$} ;
%  %\node (decoder_2) [decoder,xshift=0.0cm,yshift=-0.75cm ,below of=ce_encoder, fill=encoder_decoder] { $\mathbf{D}$} ;
% \node (decoder_1) [decoder,minimum width=2cm, minimum height=1.3cm, right of=ce_decoder, xshift=1.76cm, fill=_decoder] { $\mathbf{JD^{Q}}$} ;;
% \node (decoder_2) [decoder,minimum width=2cm, minimum height=1.3cm,xshift=0.1cm,yshift=-0.6cm ,below of=ce_encoder, fill=_decoder] { $\mathbf{JD}$} ;
% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (ce_encoder);
% \draw[arrow] (ce_encoder) to node[midway, xshift=-0.3cm,yshift=0.35cm] {$\mathbf{b}$} (ce_decoder);
% \draw[arrow] (ce_decoder) to node[midway, yshift=0.35cm] {$\mathbf{\hat{r}}$} (decoder_1);
% %\draw[arrow] (be_decoder) to node[midway, yshift=0.35cm] {$\mathbf{\hat{z}}$} (decoder_1);
% \draw[arrow] (way) -- ++(0,-2.1) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;
%  \node (m) [label, right of=decoder_1,xshift=.5cm ] {};
%  \draw [arrow] (decoder_1) to node[midway, xshift=-0.25cm,yshift=0.35cm] {$\mathbf{m}$} (m);
%  \node (m_2) [label, right of=decoder_2,xshift=.6cm ] {};
%  \draw [arrow] (decoder_2) to node[midway, xshift=-0.3cm,yshift=0.35cm] {$\mathbf{m}$} (m_2);
% % 
% % \newcommand\connect[2]{\path[draw,arrow] (#1) |- ($(#1)!4/10!(#2)$) -| (#2)}


 
% \node (true_bg) [draw, rectangle, minimum width=13.4cm, minimum height=7.1cm,  line width=1pt,draw=none, fill=white,yshift=0.cm] at (0,0) {};

% \node (background) [draw, rectangle, minimum width=8.15cm, minimum height=7.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.0cm,xshift=-3.48cm]  at (true_bg) {};


% \node (distributed) [draw, rectangle, minimum width=6.4cm, minimum height=4.95cm,  line width=1pt,draw=none, fill=bg,xshift=6.38cm,yshift=1.11cm,right of =background]   {};

% % \node (incar_bg) [draw, rectangle, minimum width=6.52cm, minimum height=5.6cm,  line width=1pt,draw=none,dashed, fill=none,yshift=-0.77cm,xshift=-0.83cm] at (background) {};
% % % % 
% % \node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0.05cm,xshift=0.024cm]  {};
% % 
% % % 
% % \fill[color=in_car, opacity=0.5]
% %   (fitbox.north west) --  (fitbox.south west) -- 
% %   (fitbox.south east) --   (fitbox.north west) --
% %   (fitbox.north) --   (fitbox.center) --
% %   (fitbox.east) --  (fitbox.east) --
% %   (fitbox.south east) -- cycle;
% %  \node [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.5cm,yshift=-2.5cm, text=black ] {$\mathbf{In\text{-}Car}$};

 
%   % Now store west and east points as coordinates using \coordinate
% \path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
% \path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};
% %   % Now draw the rectangle

% \fill[color=light_red, opacity=0.5,line width=1.5pt]
%      (\xLeft, \yBase + 3.02cm) rectangle (\xRight, \yBase - 1.8cm); % height = 4.9cm
%    % Label on top
%  \node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 2.15cm)!.5!(\xRight, \yBase + 2.15cm) + (0,0.6cm)$)   {$\mathbf{Distributed}$};

% \node (encoder_1) [encoder , left of=background, xshift=-0.8cm,yshift=0.8cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (fake) [label, left of=background ,xshift=-3.35cm,yshift=0.8cm] {};

% \node (source_codec)[draw, rectangle, minimum width=9.cm, minimum height=3.25cm,  line width=1pt,draw=none, fill=rectangle,yshift=1.37cm,xshift=0.72cm,]  {};

% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.375cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=se, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};
 
% \node (source_encoder_fill)[rectangle, opacity=0.5,minimum width=1.89cm, minimum height=2.62cm,   fill=light_red, 
% right=-0.002cm of source_codec.west,xshift=0.01cm,yshift=-0.319cm]  {};
  
 
% \node (source_decoder)[draw, rectangle, minimum width=4.02cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=se,yshift=-0.315cm, xshift=0cm,right=-4.055cm of source_codec.east] {};

% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};

% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.3cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \node (incar_bg) [draw, rectangle, minimum width=6.52cm, minimum height=5.6cm,  line width=1pt,draw=none,dashed, fill=none,yshift=-0.77cm,xshift=-0.83cm] at (background) {};

% \node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0.0cm,xshift=0.038cm]  {};
% \fill[color=in_car, opacity=0.5]
%   ($ (fitbox.north west) + (-0.02cm, 0.3cm) $) --   % P1: top-left, padded left
%   ($ (fitbox.south west) + (0.0cm, 0.0cm) $) --   % P2: bottom-left
%   ($ (fitbox.south east) + (-0.9cm, 0.0cm) $) --    % P3: bottom-right
%   ($ (fitbox.north east) + (-0.9cm, 0.3cm) $) --    % P4: top-right
%   cycle;

% \node [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.5cm,yshift=-2.5cm, text=black ] {$\mathbf{In\text{-}Car}$};
% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.3cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \node (encoder_1) [encoder , left of=background, xshift=-0.8cm,yshift=0.8cm, fill=encoder_decoder] { $\mathbf{E}$} ;

% % % 
% % % % \node[font=\Large,  label, text width=4cm, above of=distributed_bg, align=center ,yshift=0.59cm, text=red ] {$\mathbf{Distributed}$};
% %   \path let
% %     \p1 = (background.east),s
% %     \p2 = (distributed.west),
% %     \n1 = {veclen(\x2-\x1,\y2-\y1)}
% %   in
% %     node at ($(background)!1.5!(distributed)$) [above, fill=white] {Distance = \n1};

% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

%  \node (way)[waypoint] at ($(encoder_1)!0.48!(be_encoder)$) {};
% % 
% % %\node (ce_encoder) [compression_encoder,fill=ce_color, right of=quant_latent,xshift=0.5cm] { $\mathbf{CE}$} ;
%  \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=1.25cm] { $\mathbf{CE}$} ;
%  \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1.5cm, fill=ce_color] { $\mathbf{CD}$} ;
%  %\node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=1.25cm, fill=bottleneck_color] { $\mathbf{FD}$} ;

% \node (decoder_1) [decoder,right of=ce_decoder, xshift=1.9cm, fill=encoder_decoder,minimum width=2.3cm, minimum height=1.3cm,fill=_decoder] { $\mathbf{JD}$} ;
% \node (decoder_2) [decoder,xshift=0.cm,yshift=-1.4cm ,below of=be_encoder, fill=_decoder,minimum width=2.3cm, minimum height=1.3cm] { $\mathbf{JD}$} ;
% \draw [arrow] (fake) to node[midway, xshift=0.15cm,yshift=0.35cm,font=\fontsize{18.25}{20.25}\selectfont] {$\mathbf{x}$} (encoder_1);
% % %\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (quant_latent);
% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);
% \draw[arrow] (ce_encoder) to node[midway, xshift=-0.32cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);
% \draw[arrow] (ce_decoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (decoder_1);
% %\draw[arrow] (be_decoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{z}}$} (decoder_1);
 
% % %\draw [arrow] (quant_latent) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (ce_encoder);
% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};
% \draw[arrow] (way) -- ++(0,-2.9) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;
%  \node (m) [label, right of=decoder_1,xshift=0.8cm ] {};
%  \draw [arrow] (decoder_1) to node[midway, xshift=-0.31cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{m}$} (m);
%  \node (m_2) [label, right of=decoder_2,xshift=2.85cm ] {};
%  \draw [arrow] (decoder_2) to node[midway, xshift=-0.82cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{m}$} (m_2);
 
%  \node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.75cm, text=blue ] {$\mathbf{Car}$};
% \node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.65cm, text=blue ] {$\mathbf{Cloud}$};

 
% \node (true_bg) [draw, rectangle, minimum width=13.4cm, minimum height=7.1cm,  line width=1pt,draw=none, fill=white,yshift=0.cm] at (0,0) {};

% \node (background) [draw, rectangle, minimum width=8.15cm, minimum height=7.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.0cm,xshift=-3.48cm]  at (true_bg) {};

% \node (distributed) [draw, rectangle, minimum width=6.4cm, minimum height=4.95cm,  line width=1pt,draw=none, fill=bg,xshift=6.38cm,yshift=1.11cm,right of =background]   {}; 
%   % Now store west and east points as coordinates using \coordinate
% \path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
% \path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

% \fill[color=light_red, opacity=0.5, line width=1.5pt]
%   ([yshift=4.1cm,xshift=0.02cm]background.west) rectangle ([xshift=-0.02cm,yshift=-1.88cm]distributed.east);

% \node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 2.15cm)!.5!(\xRight, \yBase + 2.15cm) + (0,0.6cm)$)   {$\mathbf{Distributed}$};

% \node (encoder_1) [encoder , left of=background, xshift=-0.8cm,yshift=0.8cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (fake) [label, left of=background ,xshift=-3.35cm,yshift=0.8cm] {};

% \node (source_codec)[draw, rectangle, minimum width=9.cm, minimum height=3.25cm,  line width=1pt,draw=none, fill=rectangle,yshift=1.37cm,xshift=0.72cm,]  {};

% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.375cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=se, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};
 
% \node (source_encoder_fill)[rectangle, opacity=0.5,minimum width=2.51cm, minimum height=2.62cm,   fill=light_red, 
% right=-0.002cm of source_codec.west,xshift=0.01cm,yshift=-0.319cm]  {};
  
 
% \node (source_decoder)[draw, rectangle, minimum width=4.02cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=se,yshift=-0.315cm, xshift=0cm,right=-4.055cm of source_codec.east] {};

% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};

% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.3cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \node (incar_bg) [draw, rectangle, minimum width=6.52cm, minimum height=5.6cm,  line width=1pt,draw=none,dashed, fill=none,yshift=-0.77cm,xshift=-0.83cm] at (background) {};

% \node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0.0cm,xshift=0.038cm]  {};

%  % \fill[color=in_car, opacity=0.5]
%  %  ($ (fitbox.north west) + (0.0cm, 0.3cm) $) --                          % P1: top-left
%  %  ($ (fitbox.south west) + (0.0cm, 0.0cm) $) --                            % P2: bottom-left
%  %  ($ (fitbox.south east) + (1.58cm, 0.0cm) $) --                           % P3: bottom-right
%  %  ($ (fitbox.east) + (1.58cm, 0cm) $) --                               % P4: bottom-right shifted
%  %  ($ (fitbox.center) + (0.0cm, 0.0cm) $) --                             % P5: inner step
%  %  ($ (fitbox.center) + (2.39cm, 0.0cm) $) --                               % P6: inner vertical
%  %  ($ (fitbox.north) + (2.39cm, 0.3cm) $) --                                % P7: upper step (match P1 height)
%  %  ($ (fitbox.north west) + (-0.02cm, 0.3cm) $) --                          % P8: back to start
%  %  cycle;
%  \fill[color=in_car, opacity=0.5]
%   ($ (fitbox.north west) + (0.0cm, 0.3cm) $) --                          % P1: top-left
%   ($ (fitbox.south west) + (0.0cm, 0.0cm) $) --                            % P2: bottom-left
%   ($ (fitbox.south east) + (1.58cm, 0.0cm) $) --                           % P3: bottom-right
%   ($ (fitbox.east) + (1.58cm, 0cm) $) --                               % P4: bottom-right shifted
%   ($ (fitbox.center) + (0.0cm, 0.0cm) $) --                             % P5: inner step
%   ($ (fitbox.center) + (3cm, 0.0cm) $) --                               % P6: inner vertical
%   ($ (fitbox.north) + (3cm, 0.3cm) $) --                                % P7: upper step (match P1 height)
%   ($ (fitbox.north west) + (-0.02cm, 0.3cm) $) --                          % P8: back to start
%   cycle;


% \node [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.5cm,yshift=-2.5cm, text=black ] {$\mathbf{In\text{-}Car}$};
% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.3cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \node (encoder_1) [encoder , left of=background, xshift=-0.8cm,yshift=0.8cm, fill=encoder_decoder] { $\mathbf{E}$} ;


% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

% % 
% % %\node (ce_encoder) [compression_encoder,fill=ce_color, right of=quant_latent,xshift=0.5cm] { $\mathbf{CE}$} ;
%  \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=1.25cm] { $\mathbf{CE}$} ;
 
%  \node (way)[waypoint] at ($(be_encoder)!0.4!(ce_encoder)$) {};
%  \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1.5cm, fill=ce_color] { $\mathbf{CD}$} ;
%  %\node (be_decoder) [bottleneck_decoder, right of=ce_decoder,xshift=1.25cm, fill=bottleneck_color] { $\mathbf{FD}$} ;

% \node (decoder_1) [decoder,right of=ce_decoder, xshift=1.9cm, fill=encoder_decoder,minimum width=2.3cm, minimum height=1.3cm,fill=_decoder] { $\mathbf{JD}$} ;
% \node (decoder_2) [decoder,xshift=-0.65cm,yshift=-1.4cm ,below of=ce_encoder, fill=_decoder,minimum width=2.3cm, minimum height=1.3cm] { $\mathbf{JD}$} ;
% \draw [arrow] (fake) to node[midway, xshift=0.15cm,yshift=0.35cm,font=\fontsize{18.25}{20.25}\selectfont] {$\mathbf{x}$} (encoder_1);
% % %\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm] {$\mathbf{r}$} (quant_latent);
% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);
% \draw[arrow] (ce_encoder) to node[midway, xshift=-0.32cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);
% \draw[arrow] (ce_decoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (decoder_1);
% %\draw[arrow] (be_decoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{z}}$} (decoder_1);
 
% % %\draw [arrow] (quant_latent) to node[midway, xshift=-0.12cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (ce_encoder);
% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};
% \draw[arrow] (way) -- ++(0,-2.9) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;
%  \node (m) [label, right of=decoder_1,xshift=0.8cm ] {};
%  \draw [arrow] (decoder_1) to node[midway, xshift=-0.31cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{m}$} (m);
%  \node (m_2) [label, right of=decoder_2,xshift=0.85cm ] {};
%  \draw [arrow] (decoder_2) to node[midway, xshift=-0.35cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{m}$} (m_2);
 
%  \node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.75cm, text=blue ] {$\mathbf{Car}$};
% \node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.68cm, text=blue ] {$\mathbf{Cloud}$};



% \node (true_bg) [draw, rectangle, minimum width=15.2cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

% \fill[color=light_red, opacity=0.5, line width=1.5pt]
%      ([yshift=0.54cm,xshift=0cm]true_bg.north west) rectangle ([xshift=-0.01cm,yshift=2.65cm]true_bg.south east);



% \node (true_bg) [draw, rectangle, minimum width=15.6cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

% \fill[color=light_red, opacity=0.5, line width=1.5pt]
%      ([yshift=0.54cm,xshift=0cm]true_bg.north west) rectangle ([xshift=-0.415cm,yshift=2.65cm]true_bg.south east);

% \node (background) [draw, rectangle, minimum width=7.5cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.0cm,xshift=3.77cm]  at (true_bg.west) {};

% \fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]background.north west) rectangle ([xshift=0cm,yshift=0cm]background.south east);

% \node (distributed) [draw, rectangle, minimum width=7.15cm, minimum height=3.96cm,
%   line width=1pt, draw=none, fill=none, anchor=north west] 
%   at ([xshift=0.5cm]background.north east) {};

% \fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]distributed.north west) rectangle ([xshift=0cm,yshift=0cm]distributed.south east);

% \path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
% \path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

% \node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.2cm, text=blue ] {$\mathbf{Cloud}$};
 
% \node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.52cm, text=blue ] {$\mathbf{Car}$};
% \node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 1.2cm)!.5!(\xRight, \yBase + 2.1cm) + (0,0.6cm)$)   {$\mathbf{Distributed \ Application}$};

% \node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;

% \node (source_codec) [draw, rectangle, minimum width=8.7cm, minimum height=3.25cm,  
%   line width=1pt, draw=none, fill=none, anchor=north, yshift=-0.59cm] 
%   at ($(background.north east)!0.51!(distributed.north west)$) {};

% \fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_codec.north west) rectangle ([xshift=0cm,yshift=0cm]source_codec.south east);

% \node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
% \node (source_encoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none, 
% right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};

% \fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_encoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_encoder.south east);

% \node (source_decoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none,yshift=-0.315cm, xshift=0cm,right=-4.12cm of source_codec.east] {};

% \fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_decoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_decoder.south east);

% \node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};

% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
% \node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.9cm] { $\mathbf{CE}$} ;
% \node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1.95cm, fill=ce_color] { $\mathbf{CD}$} ;

% \node (incar_bg) [draw, rectangle, minimum width=5.7cm, minimum height=5.35cm,  line width=1pt,draw=none, fill=none,yshift=-3.92cm,xshift=-0.9cm] at (background.north) {};

% \node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0.0cm,xshift=0cm]  {};

%  \fill[color=in_car, opacity=0.5]
%   ($ (fitbox.north west) + (0.0cm, 0.0cm) $) --                          % P1: top-left
%   ($ (fitbox.south west) + (0.0cm, 0.0cm) $) --                            % P2: bottom-left
%   ($ (fitbox.south east) + (1.8cm, 0.0cm) $) --                           % P3: bottom-right
%   ($ (fitbox.east) + (1.8cm, -0.075cm) $) --                               % P4: bottom-right shifted
%   ($ (fitbox.center) + (0.0cm, -0.075cm) $) --                             % P5: inner step
%   ($ (fitbox.center) + (2.87cm, -0.075cm) $) --                               % P6: inner vertical
%   ($ (fitbox.north) + (2.87cm, 0.cm) $) --                                % P7: upper step (match P1 height)
%   ($ (fitbox.north west) + (-0.02cm, 0.cm) $) --                          % P8: back to start
%   cycle;

% \node (in_car_text) [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.cm,yshift=-2.45cm ] {$\mathbf{In\text{-}Car}$};
% \node  [font=\Large,   text width=4cm, below of=in_car_text, xshift=-0.5cm,yshift=0.85cm ] {$\mathbf{Application}$};

% \node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};

% \node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;

% \node (way)[waypoint] at ($(be_encoder)!0.38!(ce_encoder)$) {};
 
% \node (decoder_1) [decoder,right of=ce_decoder, xshift=2.1cm, fill=encoder_decoder,minimum width=2.1cm, minimum height=1.2cm,fill=_decoder] { $\mathbf{JD}$} ;
% \node (decoder_2) [decoder,xshift=-0.55cm,yshift=-1.15cm ,below of=ce_encoder, fill=_decoder,minimum width=2.1cm, minimum height=1.3cm] { $\mathbf{JD}$} ;


% \draw[arrow] 
%   ([xshift=-1.65cm, yshift=0cm]encoder_1.west) 
%   to node[midway, xshift=0.3cm, yshift=0.35cm, font=\fontsize{18.5}{20.25}\selectfont] 
%   {$\mathbf{x}$} 
%   (encoder_1);
  
% \draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

% \draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);

% \draw[arrow] (ce_encoder) to node[midway, xshift=-0.52cm,yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);

% \draw[arrow] (ce_decoder) to node[midway, yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (decoder_1);


% \draw[arrow] (way) -- ++(0,-2.65) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;

% \draw[arrow] 
%   (decoder_1) 
%   to node[midway, xshift=-0.31cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
%   {$\mathbf{m}$} 
%   ([xshift=1.7cm]decoder_1.east);

% \draw [arrow] 
%   (decoder_2) 
%   to node[midway, xshift=-0.45cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
%   {$\mathbf{m}$} 
%   ([xshift=1.7cm]decoder_2.east);

\node (true_bg) [draw, rectangle, minimum width=15.6cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

\fill[color=light_red, opacity=0.5, line width=1.5pt]
     ([yshift=0.54cm,xshift=0cm]true_bg.north west) rectangle ([xshift=-0.415cm,yshift=2.5cm]true_bg.south east);


\node (background) [draw, rectangle, minimum width=7.5cm, minimum height=6.6cm,  line width=1pt,draw=none, fill=none,yshift=0.0cm,xshift=3.77cm]  at (true_bg.west) {};

\fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]background.north west) rectangle ([xshift=0cm,yshift=0cm]background.south east);

\node (distributed) [draw, rectangle, minimum width=7.15cm, minimum height=3.96cm,
  line width=1pt, draw=none, fill=none, anchor=north west] 
  at ([xshift=0.5cm]background.north east) {};

\fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]distributed.north west) rectangle ([xshift=0cm,yshift=0cm]distributed.south east);

\path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
\path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

\node (cloud_txt) [font=\Large,  label, text width=4cm, above of=distributed, align=center ,yshift=0.2cm, text=blue ] {$\mathbf{Cloud}$};
 
\node (car_txt) [font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=1.52cm, text=blue ] {$\mathbf{Car}$};
\node[font=\Large, text=black, align=center] at ($(\xLeft, \yBase + 1.2cm)!.5!(\xRight, \yBase + 2.1cm) + (0,0.6cm)$)   {$\mathbf{Distributed \ Application}$};

\node (source_codec) [draw, rectangle, minimum width=8.7cm, minimum height=3.25cm,  
  line width=1pt, draw=none, fill=none, anchor=north, yshift=-0.59cm] 
  at ($(background.north east)!0.51!(distributed.north west)$) {};

\fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_codec.north west) rectangle ([xshift=0cm,yshift=0cm]source_codec.south east);


\node[font=\Large,  label, text width=4cm, above of=source_codec, align=center ,yshift=-0.17cm ] {$\mathbf{Source \ Codec}$};
 
\node (source_encoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none, 
right=0.cm of source_codec.west,xshift=0cm,yshift=-0.315cm]  {};

\fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_encoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_encoder.south east);

\node (source_decoder)[draw, rectangle, minimum width=4.08cm, minimum height=2.62cm,  line width=1pt,draw=none, fill=none,yshift=-0.315cm, xshift=0cm,right=-4.12cm of source_codec.east] {};

\fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_decoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_decoder.south east);

\node[font=\Large,  label, text width=4cm, above of=source_decoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Decoder}$};

\node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};

\node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;


\node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
\node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.9cm] { $\mathbf{CE}$} ;
\node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=1.95cm, fill=ce_color] { $\mathbf{CD}$} ;

\node (incar_bg) [draw, rectangle, minimum width=5.7cm, minimum height=5.35cm,  line width=1pt,draw=none, fill=none,yshift=-3.92cm,xshift=-0.9cm] at (background.north) {};

\node (fitbox) [draw=none, fit=(incar_bg), inner sep=0pt,yshift=0.0cm,xshift=0cm]  {};

 \fill[color=in_car, opacity=0.5]
  ($ (fitbox.north west) + (0.0cm, 0.0cm) $) --                          % P1: top-left
  ($ (fitbox.south west) + (0.0cm, 0.0cm) $) --                            % P2: bottom-left
  ($ (fitbox.south east) + (1.8cm, 0.0cm) $) --                           % P3: bottom-right
  ($ (fitbox.east) + (1.8cm, -0.22cm) $) --                               % P4: bottom-right shifted
  ($ (fitbox.center) + (0.0cm, -0.22cm) $) --                             % P5: inner step
  ($ (fitbox.center) + (2.87cm, -0.22cm) $) --                               % P6: inner vertical
  ($ (fitbox.north) + (2.87cm, 0.cm) $) --                                % P7: upper step (match P1 height)
  ($ (fitbox.north west) + (-0.02cm, 0.cm) $) --                          % P8: back to start
  cycle;

\node (in_car_text) [font=\Large,   text width=4cm, above of=fitbox, xshift=-0.cm,yshift=-2.6cm ] {$\mathbf{In\text{-}Car}$};
\node  [font=\Large,   text width=4cm, below of=in_car_text, xshift=-0.5cm,yshift=0.85cm ] {$\mathbf{Application}$};

\node[font=\Large,  label, text width=4cm, above of=source_encoder, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Encoder}$};

\node (encoder_1) [encoder , left of=background, xshift=-0.75cm,yshift=0.6cm, fill=encoder_decoder] { $\mathbf{E}$} ;
\node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;

\node (way)[waypoint] at ($(be_encoder)!0.38!(ce_encoder)$) {};
 
\node (decoder_1) [decoder,right of=ce_decoder, xshift=2.1cm, fill=encoder_decoder,minimum width=2.1cm, minimum height=1.2cm,fill=_decoder] { $\mathbf{JD}$} ;
\node (decoder_2) [decoder,xshift=-0.55cm,yshift=-1.15cm ,below of=ce_encoder, fill=_decoder,minimum width=2.1cm, minimum height=1.3cm] { $\mathbf{JD}$} ;


\draw[arrow] 
  ([xshift=-1.65cm, yshift=0cm]encoder_1.west) 
  to node[midway, xshift=0.3cm, yshift=0.35cm, font=\fontsize{18.5}{20.25}\selectfont] 
  {$\mathbf{x}$} 
  (encoder_1);
  
\draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{z}$} (be_encoder);

\draw[arrow] (be_encoder) to node[midway, yshift=0.35cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{r}$} (ce_encoder);

\draw[arrow] (ce_encoder) to node[midway, xshift=-0.52cm,yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{b}$} (ce_decoder);

\draw[arrow] (ce_decoder) to node[midway, yshift=0.42cm,font=\fontsize{18.5}{20.5}\selectfont] {$\mathbf{\hat{r}}$} (decoder_1);


\draw[arrow] (way) -- ++(0,-2.65) to node[midway, xshift=0.05cm,yshift=0.35cm] {} (decoder_2) ;

\draw[arrow] 
  (decoder_1) 
  to node[midway, xshift=-0.41cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
  {$\mathbf{m}$} 
  ([xshift=1.8cm]decoder_1.east);

\draw [arrow] 
  (decoder_2) 
  to node[midway, xshift=-0.45cm, yshift=0.35cm, font=\fontsize{18.5}{20.5}\selectfont] 
  {$\mathbf{m}$} 
  ([xshift=1.7cm]decoder_2.east);
\end{tikzpicture}

% \end{document}


==> Figures/sd.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}


\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{237, 233, 112}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{255, 162, 234}
 \definecolor{ae_color}{RGB}{221, 221, 221}
 \definecolor{_rectangle}{RGB}{221, 221, 221}
 \definecolor{source_color}{RGB}{200, 201, 164}
 \definecolor{hyper_color}{RGB}{255, 219, 77}


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    


\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{24}{26}\selectfont]


% \node (source_decoder) [draw, rectangle, minimum width=8.5cm, minimum height=5cm, draw=none, fill=bottleneck_color]   {};

% \node (sd_batchnorm) [process, yshift=0.15cm,minimum width=7.9cm,minimum height=0.9cm,above of=source_decoder]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_conv1) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{DWUpConv(3 \times 3, }F,G,\rho=2)$};
% \node (sd_batchnorm2) [process, yshift=0.4cm,minimum width=7.9cm,minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_conv2) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_batchnorm2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% \node (output) [above of=source_decoder,xshift=0cm,yshift=2.2cm,font=\LARGE]  {};
% \node [left of=output,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{\hat{z}}$};
% \draw [arrow] (sd_batchnorm) to  node[midway, xshift=1.68cm,yshift=0.3cm] {${\frac{H}{4} \times \frac{W}{4} \times F}$} (output);
% \node (output_se) [below of=sd_conv2,xshift=0cm,yshift=-0.5cm] {};
% \node (y) [label, xshift=0.35cm,yshift=0.15cm,below of=sd_conv2,text width=1.89cm,font=\LARGE] {$\mathbf{\hat{r}}$};
% \draw [arrow] (output_se) to    (sd_conv2);
%
% \node (source_decoder) [draw, rectangle, minimum width=8.5cm, minimum height=5cm, draw=none, fill=bottleneck_color]   {};

% \node (sd_batchnorm) [process, yshift=0.15cm,minimum width=7.9cm,minimum height=0.9cm,above of=source_decoder]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_conv1) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{DWUpConv(3 \times 3, }F,G,\rho=2)$};
% \node (sd_batchnorm2) [process, yshift=0.4cm,minimum width=7.9cm,minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_conv2) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_batchnorm2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% \node (output) [above of=source_decoder,xshift=0cm,yshift=2.2cm,font=\LARGE]  {};
% \node [left of=output,xshift=1.1cm,yshift=-0.55cm,font=\fontsize{18.5}{20.25}\selectfont] (labels) {$\mathbf{\hat{z}}$};
% \draw [arrow] (sd_batchnorm) to  node[midway, xshift=1.68cm,yshift=0.3cm] {${\frac{H}{4} \times \frac{W}{4} \times F}$} (output);
% \node (output_se) [below of=sd_conv2,xshift=0cm,yshift=-0.5cm] {};
% \node [left of=output_se,xshift=1.1cm,yshift=0.6cm,font=\fontsize{18.5}{20.25}\selectfont] (labels) {$\mathbf{\hat{r}}$};
% \node (y) [label, xshift=1.16cm,yshift=0.07cm,below of=sd_conv2,text width=1.89cm,font=\LARGE] {${\frac{H}{8} \times \frac{W}{8} \times F}$};
% \draw [arrow] (output_se) to    (sd_conv2);

% \node (source_decoder) [draw, rectangle, minimum width=11.2cm, minimum height=5.3cm,  draw=none, fill=bottleneck_color]   {};

% \node (sd_batchnorm) [process,xshift=0cm, yshift=0.44cm,minimum width=10.88cm,minimum height=1.03cm, above of=source_decoder]  {$\mathrm{BatchNorm + ReLU}$};

% \node (sd_conv1) [process,xshift=0cm, yshift=0.19cm,minimum width=10.88cm,minimum height=0.9cm, below of=sd_batchnorm]  {$\mathrm{DWUpConv(3 \times 3,}F,G,\rho=2)$};

% \node (sd_batchnorm2) [process,minimum width=10.88cm,yshift=0.18cm,minimum height=1.03cm,below of=sd_conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (sd_conv2) [process, yshift=0.22cm,minimum width=10.88cm,minimum height=0.9cm,below of=sd_batchnorm2,inner sep=2.5pt]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \draw[arrow] 
%   ++(sd_conv2.south)+(0,-1.5) 
%   -- 
%   (sd_conv2.south) 
%   node[midway, xshift=2.35cm, yshift=-0.2cm,] 
%   {${F \times \frac{H}{4} \times \frac{W}{4}}$};

% \draw[arrow] (sd_batchnorm) -- ++(0,2.1) node[midway, xshift=2.349cm, yshift=0.1cm]  {${F \times \frac{H}{4} \times \frac{W}{4}}$};


% \node at ($(sd_conv2)+(-0.5cm,-1.3cm)$) [font=\fontsize{28.5}{30.5}\selectfont] (labels) {$\mathbf{\hat{r}}$};

% \node at ($(sd_batchnorm)+(-0.5cm,1.45cm)$) [font=\fontsize{28.5}{30.5}\selectfont] (labels) {$\mathbf{\hat{z}}$};

\node (source_decoder) [draw, rectangle,minimum width=11.6cm, minimum height=5.65cm,   draw=none, fill=bottleneck_color]   {};

\node (sd_batchnorm) [process,xshift=0cm, yshift=0.42cm,minimum width=10.88cm,minimum height=1.03cm, above of=source_decoder]  {$\mathrm{BatchNorm + ReLU}$};

\node (sd_conv1) [process,xshift=0cm, yshift=0.18cm,minimum width=10.88cm,minimum height=0.9cm, below of=sd_batchnorm]  {$\mathrm{DWUpConv(3 \times 3,}F,G,\rho=2)$};

\node (sd_batchnorm2) [process,minimum width=10.88cm,yshift=0.2cm,minimum height=1.03cm,below of=sd_conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (sd_conv2) [process, yshift=0.22cm,minimum width=10.88cm,minimum height=0.9cm,below of=sd_batchnorm2,inner sep=2.5pt]  {$\mathrm{UpConv(1 \times 1, }F)$};

\draw[arrow] 
  ++(sd_conv2.south)+(0,-1.5) 
  -- 
  (sd_conv2.south) 
  node[midway, xshift=2.35cm, yshift=-0.25cm,] 
  {${F \times \frac{H}{8} \times \frac{W}{8}}$};

\draw[arrow] (sd_batchnorm) -- ++(0,2.1) node[midway, xshift=2.35cm, yshift=0.25cm]  {${F \times \frac{H}{4} \times \frac{W}{4}}$};

\node at ($(sd_conv2)+(-0.5cm,-1.5cm)$) [font=\fontsize{26.5}{28.5}\selectfont] {$\mathbf{\hat{r}}$};

\node at ($(sd_batchnorm)+(-0.5cm,1.45cm)$) [font=\fontsize{26.5}{28.5}\selectfont] {$\mathbf{\hat{z}}$};

\end{tikzpicture}


==> Figures/se.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}


\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{237, 233, 112}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{255, 219, 77}


\tikzstyle{process} = [rectangle,minimum width=5cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    


\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{24}{26}\selectfont]


% \node (background) [draw, rectangle, minimum width=8.2cm, minimum height=5cm,  draw=none, fill=bottleneck_color]   {};

% \node (conv1) [process,xshift=-0cm, yshift=0.15cm,minimum width=7.4cm,minimum height=0.9cm, above of=background]  {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};
% \node [above of=background,xshift=0cm,yshift=2.2cm,font=\LARGE] (input) {};
% \node [left of=input,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{z}$};
% \node (batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};
% \node (y) [label, xshift=0.35cm,yshift=0.15cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r}$};
% \node (output_se) [below of=batchnorm2,xshift=0cm,yshift=-0.5cm] {};

% \draw [arrow] (input) to  node[midway, xshift=1.68cm,yshift=0.28cm] {${\frac{H}{4} \times \frac{W}{4} \times F}$} (conv1);
% \draw [arrow] (batchnorm2) to    (output_se);




% \node (background) [draw, rectangle, minimum width=9.7cm, minimum height=4.8cm,  draw=none, fill=bottleneck_color]   {};

% \node (conv1) [process,xshift=-0cm, yshift=0.2cm,minimum width=7.4cm,minimum height=0.9cm, above of=background]  {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};
% \node [above of=background,xshift=0cm,yshift=2.2cm] (input) {};
% \node [left of=input,xshift=1.05cm,yshift=-0.65cm,font=\fontsize{25}{27}\selectfont] (labels) {$\mathbf{z}$};
% \node (batchnorm) [process,minimum width=9.43cm,yshift=0.32cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv2) [process, yshift=0.36cm,minimum width=9.43cm,minimum height=0.2cm,below of=batchnorm,inner sep=2.5pt]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=9.43cm,yshift=0.36cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};
% \node (y) [label, xshift=1.2cm,yshift=0.25cm,below of=batchnorm2,text width=1.89cm] {${F \times \frac{H}{8} \times \frac{W}{8}}$};
% \node (output_se) [below of=batchnorm2,xshift=0cm,yshift=-0.36cm] {};
% \node [left of=output_se,xshift=1.05cm,yshift=0.65cm,font=\fontsize{25}{27}\selectfont] (labels) {$\mathbf{r}$};

% \draw [arrow] (input) to  node[midway, xshift=2.2cm,yshift=0.18cm] {${F \times \frac{H}{4} \times \frac{W}{4}}$} (conv1);
% \draw [arrow] (batchnorm2) to    (output_se);

%\node (background) [draw, rectangle, minimum width=10.5cm, minimum height=5.3cm,  draw=none, fill=bottleneck_color]   {};

% \node (conv1) [process,xshift=0cm, yshift=0.42cm,minimum width=10.2cm,minimum height=0.9cm, above of=background,]  {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};
% \node  (input)  [above of=background,xshift=0cm,yshift=2.3cm]{};
% \node [left of=input,xshift=1.05cm,yshift=-0.65cm,font=\fontsize{25}{27}\selectfont] (labels) {$\mathbf{z}$};
% \node (batchnorm) [process,minimum width=10.2cm,yshift=0.18cm, minimum height=1.03cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.21cm,minimum width=10.2cm,minimum height=0.9cm,below of=batchnorm,inner sep=2.5pt]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=10.2cm,yshift=0.2cm,minimum height=1.03cm,,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};
% \node (y) [label, xshift=1.2cm,yshift=0.15cm,below of=batchnorm2,text width=1.89cm] {${F \times \frac{H}{8} \times \frac{W}{8}}$};
% \node (output_se) [below of=batchnorm2,xshift=0cm,yshift=-0.42cm] {};
% \node [left of=output_se,xshift=1.05cm,yshift=0.67cm,font=\fontsize{25}{27}\selectfont] (labels) {$\mathbf{r}$};

% \draw [arrow] (input) to  node[midway, xshift=2.33cm,yshift=0.19cm] {${F \times \frac{H}{4} \times \frac{W}{4}}$} (conv1);
% \draw [arrow] (batchnorm2) to    (output_se);

% \node (background) [draw, rectangle, minimum width=11.2cm, minimum height=5.3cm,  draw=none, fill=bottleneck_color]   {};

% \node (conv1) [process,xshift=0cm, yshift=0.42cm,minimum width=10.88cm,minimum height=0.9cm, above of=background,]  {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};
% \node  (input)  [above of=background,xshift=0cm,yshift=2.8cm]{};
% \node [left of=input,xshift=1.05cm,yshift=-0.9cm,font=\fontsize{28.5}{30.5}\selectfont] (labels) {$\mathbf{z}$};
% \node (batchnorm) [process,minimum width=10.88cm,yshift=0.18cm, minimum height=1.03cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.21cm,minimum width=10.88cm,minimum height=0.9cm,below of=batchnorm,inner sep=2.5pt]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=10.88cm,yshift=0.2cm,minimum height=1.03cm,,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};
% \node (y) [label, xshift=1.2cm,yshift=0.05cm,below of=batchnorm2,text width=1.89cm] {${F \times \frac{H}{8} \times \frac{W}{8}}$};
% \node (output_se) [below of=batchnorm2,xshift=0cm,yshift=-0.86cm] {};
% \node [left of=output_se,xshift=1.05cm,yshift=0.9cm,font=\fontsize{28.5}{30.5}\selectfont] (labels) {$\mathbf{r}$};

% \draw [arrow] (input) to  node[midway, xshift=2.25cm,yshift=0.09cm] {${F \times \frac{H}{4} \times \frac{W}{4}}$} (conv1);
% \draw [arrow] (batchnorm2) to    (output_se);

\node (background) [draw, rectangle, minimum width=11.6cm, minimum height=5.65cm,  draw=none, fill=bottleneck_color]   {};

\node (conv1) [process,xshift=0cm, yshift=0.42cm,minimum width=10.88cm,minimum height=0.9cm, above of=background,]  {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};

\node at ($(conv1)+(-0.5cm,1.45cm)$) [font=\fontsize{26.5}{28.5}\selectfont] (labels) {$\mathbf{z}$};

\node (batchnorm) [process,minimum width=10.88cm,yshift=0.18cm, minimum height=1.03cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (conv2) [process, yshift=0.21cm,minimum width=10.88cm,minimum height=0.9cm,below of=batchnorm,inner sep=2.5pt]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm2) [process,minimum width=10.88cm,yshift=0.2cm,minimum height=1.03cm,,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

\node at ($(batchnorm2)+(-0.5cm,-1.5cm)$) [font=\fontsize{26.5}{28.5}\selectfont] (labels) {$\mathbf{r}$};


\draw[arrow] 
  ++(conv1.north)+(0,1.5) 
  -- 
  (conv1.north) 
  node[midway, xshift=2.35cm, yshift=0.25cm,] 
  {${F \times \frac{H}{4} \times \frac{W}{4}}$};

\draw[arrow] (batchnorm2) -- ++(0,-2) node[midway, xshift=2.35cm, yshift=-0.25cm] {${F \times \frac{H}{8} \times \frac{W}{8}}$};



\end{tikzpicture}
